Some Comments around The Examples against The Generalized Jacobian Conjecture

We have studied a faded problem, the Jacobian Conjecture ~: \noindent {\sf The Jacobian Conjecture $(JC_n)$}~: If $f_1, \cdots, f_n$ are elements in a polynomial ring $k[X_1, \cdots, X_n]$ over a field $k$ of characteristic $0$ such that the Jacobian $\det(\partial f_i/ \partial X_j) $ is a nonzero constant, then $k[f_1, \cdots, f_n] = k[X_1, \cdots, X_n]$. For this purpose, we generalize it to the following form~: \noindent {\sf The Generalized Jacobian Conjecture $(GJC)$}~: {\it Let $\varphi : S \rightarrow T$ be an unramified homomorphism of Noetherian domains with $T^\times = \varphi(S^\times)$. Assume that $T$ is a factorial domain and that $S$ is a simply connected normal domain. Then $\varphi$ is an isomorphism. } For the consistency of our discussion, we raise some serious (or idiot) questions and some comments concerning the examples appeared in the papers published by the certain excellent mathematicians (though we are unwilling to deal with them). Since the existence of such examples would be against our original target Conjecture$(GJC)$, we have to dispute their arguments about the existence of their respective (so called) counter-examples. Our conclusion is that they are not perfect counter-examples as are shown explicitly.

==> (inline-0) <==
\begin{picture}( 49.2200, 24.5000)(  1.4000,-25.2000)
% STR 2 0 3 0
% 4 3406 1086 3406 1142 2 0 0 0
% $P$
\put(34.0600,-11.4200){\makebox(0,0)[lb]{$P$}}%
% STR 2 0 3 0
% 4 172 2403 172 2448 2 0 0 0
% $\psi^{-1}(B)=\widetilde{M}\cup \widetilde{R}$
\put(1.7200,-24.4800){\makebox(0,0)[lb]{$\psi^{-1}(B)=\widetilde{M}\cup \widetilde{R}$}}%
% SPLINE 1 0 3 0
% 9 460 393 352 577 426 1569 629 1221 703 766 607 474 522 379 460 405 420 449
% 
\special{pn 13}%
\special{pa 460 394}%
\special{pa 442 418}%
\special{pa 426 444}%
\special{pa 408 470}%
\special{pa 392 496}%
\special{pa 376 526}%
\special{pa 362 556}%
\special{pa 348 588}%
\special{pa 336 624}%
\special{pa 324 660}%
\special{pa 314 700}%
\special{pa 304 740}%
\special{pa 298 782}%
\special{pa 290 824}%
\special{pa 284 868}%
\special{pa 280 914}%
\special{pa 274 1004}%
\special{pa 272 1094}%
\special{pa 274 1182}%
\special{pa 276 1224}%
\special{pa 280 1264}%
\special{pa 284 1304}%
\special{pa 288 1342}%
\special{pa 294 1378}%
\special{pa 302 1412}%
\special{pa 310 1444}%
\special{pa 318 1472}%
\special{pa 328 1498}%
\special{pa 338 1520}%
\special{pa 348 1538}%
\special{pa 360 1554}%
\special{pa 374 1566}%
\special{pa 386 1572}%
\special{pa 400 1576}%
\special{pa 416 1574}%
\special{pa 430 1568}%
\special{pa 446 1556}%
\special{pa 462 1540}%
\special{pa 480 1520}%
\special{pa 496 1496}%
\special{pa 514 1470}%
\special{pa 530 1440}%
\special{pa 548 1408}%
\special{pa 564 1376}%
\special{pa 580 1340}%
\special{pa 596 1306}%
\special{pa 610 1270}%
\special{pa 624 1234}%
\special{pa 638 1198}%
\special{pa 650 1164}%
\special{pa 660 1130}%
\special{pa 670 1096}%
\special{pa 680 1064}%
\special{pa 688 1032}%
\special{pa 694 1000}%
\special{pa 700 968}%
\special{pa 704 938}%
\special{pa 706 908}%
\special{pa 708 878}%
\special{pa 708 848}%
\special{pa 708 818}%
\special{pa 706 788}%
\special{pa 702 760}%
\special{pa 698 730}%
\special{pa 692 702}%
\special{pa 684 672}%
\special{pa 676 642}%
\special{pa 666 612}%
\special{pa 654 582}%
\special{pa 642 552}%
\special{pa 628 520}%
\special{pa 614 486}%
\special{pa 596 452}%
\special{pa 578 420}%
\special{pa 556 396}%
\special{pa 532 380}%
\special{pa 502 382}%
\special{pa 472 396}%
\special{pa 446 418}%
\special{pa 426 442}%
\special{pa 420 450}%
\special{sp}%
% SPLINE 0 0 3 0
% 19 1309 791 1132 443 771 329 629 525 850 659 941 791 788 956 697 1018 877 1417 578 1455 510 1469 833 1703 1235 1012 1342 853 1710 563 1818 880 1840 1398 1682 1537 1359 937
% 
\special{pn 25}%
\special{pa 1310 792}%
\special{pa 1300 762}%
\special{pa 1288 732}%
\special{pa 1278 700}%
\special{pa 1268 672}%
\special{pa 1256 642}%
\special{pa 1242 612}%
\special{pa 1228 584}%
\special{pa 1214 556}%
\special{pa 1196 528}%
\special{pa 1178 500}%
\special{pa 1158 474}%
\special{pa 1138 448}%
\special{pa 1114 424}%
\special{pa 1088 400}%
\special{pa 1060 378}%
\special{pa 1030 358}%
\special{pa 1000 342}%
\special{pa 970 328}%
\special{pa 938 316}%
\special{pa 904 310}%
\special{pa 872 306}%
\special{pa 838 308}%
\special{pa 806 316}%
\special{pa 772 330}%
\special{pa 740 348}%
\special{pa 710 370}%
\special{pa 684 398}%
\special{pa 660 426}%
\special{pa 642 456}%
\special{pa 632 484}%
\special{pa 628 512}%
\special{pa 632 534}%
\special{pa 646 554}%
\special{pa 668 570}%
\special{pa 696 586}%
\special{pa 726 600}%
\special{pa 760 614}%
\special{pa 794 628}%
\special{pa 828 646}%
\special{pa 860 666}%
\special{pa 888 690}%
\special{pa 912 716}%
\special{pa 930 744}%
\special{pa 940 772}%
\special{pa 942 800}%
\special{pa 934 828}%
\special{pa 920 854}%
\special{pa 898 878}%
\special{pa 872 902}%
\special{pa 844 924}%
\special{pa 812 944}%
\special{pa 780 962}%
\special{pa 748 978}%
\special{pa 720 996}%
\special{pa 700 1016}%
\special{pa 690 1038}%
\special{pa 688 1064}%
\special{pa 696 1094}%
\special{pa 708 1126}%
\special{pa 728 1160}%
\special{pa 750 1194}%
\special{pa 774 1228}%
\special{pa 798 1262}%
\special{pa 822 1294}%
\special{pa 844 1326}%
\special{pa 862 1354}%
\special{pa 874 1380}%
\special{pa 880 1402}%
\special{pa 876 1420}%
\special{pa 864 1434}%
\special{pa 844 1442}%
\special{pa 818 1448}%
\special{pa 786 1450}%
\special{pa 748 1452}%
\special{pa 628 1452}%
\special{pa 588 1454}%
\special{pa 552 1458}%
\special{pa 520 1466}%
\special{pa 500 1476}%
\special{pa 492 1492}%
\special{pa 496 1510}%
\special{pa 508 1530}%
\special{pa 530 1554}%
\special{pa 558 1578}%
\special{pa 592 1602}%
\special{pa 630 1624}%
\special{pa 670 1646}%
\special{pa 712 1666}%
\special{pa 756 1682}%
\special{pa 798 1696}%
\special{pa 838 1704}%
\special{pa 874 1708}%
\special{pa 908 1706}%
\special{pa 938 1700}%
\special{pa 966 1688}%
\special{pa 992 1674}%
\special{pa 1014 1656}%
\special{pa 1034 1634}%
\special{pa 1052 1608}%
\special{pa 1070 1580}%
\special{pa 1084 1550}%
\special{pa 1098 1518}%
\special{pa 1110 1484}%
\special{pa 1120 1448}%
\special{pa 1130 1410}%
\special{pa 1148 1334}%
\special{pa 1158 1296}%
\special{pa 1166 1256}%
\special{pa 1174 1218}%
\special{pa 1182 1180}%
\special{pa 1192 1142}%
\special{pa 1202 1106}%
\special{pa 1212 1072}%
\special{pa 1224 1040}%
\special{pa 1238 1008}%
\special{pa 1252 980}%
\special{pa 1268 954}%
\special{pa 1284 928}%
\special{pa 1304 902}%
\special{pa 1324 876}%
\special{pa 1346 850}%
\special{pa 1370 820}%
\special{pa 1394 792}%
\special{pa 1420 760}%
\special{pa 1448 730}%
\special{pa 1476 702}%
\special{pa 1502 674}%
\special{pa 1530 646}%
\special{pa 1558 622}%
\special{pa 1586 602}%
\special{pa 1612 584}%
\special{pa 1636 570}%
\special{pa 1660 562}%
\special{pa 1682 558}%
\special{pa 1702 560}%
\special{pa 1720 568}%
\special{pa 1734 584}%
\special{pa 1748 604}%
\special{pa 1760 630}%
\special{pa 1770 660}%
\special{pa 1780 692}%
\special{pa 1788 728}%
\special{pa 1796 766}%
\special{pa 1804 804}%
\special{pa 1810 844}%
\special{pa 1818 882}%
\special{pa 1828 920}%
\special{pa 1836 956}%
\special{pa 1846 992}%
\special{pa 1854 1028}%
\special{pa 1862 1062}%
\special{pa 1870 1094}%
\special{pa 1876 1128}%
\special{pa 1880 1160}%
\special{pa 1884 1190}%
\special{pa 1886 1222}%
\special{pa 1886 1252}%
\special{pa 1884 1280}%
\special{pa 1878 1310}%
\special{pa 1870 1338}%
\special{pa 1858 1366}%
\special{pa 1844 1394}%
\special{pa 1824 1422}%
\special{pa 1804 1448}%
\special{pa 1780 1472}%
\special{pa 1754 1494}%
\special{pa 1728 1514}%
\special{pa 1702 1530}%
\special{pa 1676 1540}%
\special{pa 1652 1546}%
\special{pa 1630 1546}%
\special{pa 1608 1542}%
\special{pa 1588 1532}%
\special{pa 1568 1520}%
\special{pa 1550 1502}%
\special{pa 1534 1482}%
\special{pa 1516 1458}%
\special{pa 1502 1430}%
\special{pa 1486 1400}%
\special{pa 1474 1366}%
\special{pa 1460 1330}%
\special{pa 1448 1292}%
\special{pa 1436 1254}%
\special{pa 1424 1212}%
\special{pa 1412 1168}%
\special{pa 1402 1124}%
\special{pa 1390 1078}%
\special{pa 1370 986}%
\special{pa 1360 940}%
\special{pa 1360 938}%
\special{sp}%
% SPLINE 2 2 3 0
% 2 1058 70 1235 1703
% 
\special{pn 8}%
\special{pa 1360 938}%
\special{pa 1360 938}%
\special{sp -0.035}%
% SPLINE 2 2 3 0
% 2 1065 70 1177 1753
% 
\special{pn 8}%
\special{pa 1360 938}%
\special{pa 1360 938}%
\special{sp -0.035}%
% SPLINE 1 2 3 0
% 14 1008 545 748 608 595 741 647 1164 804 1265 963 1411 872 1500 753 1455 589 1322 420 1386 506 1745 923 1816 1161 1632 1161 1632
% 
\special{pn 13}%
\special{pa 1008 546}%
\special{pa 976 550}%
\special{pa 912 560}%
\special{pa 850 574}%
\special{pa 820 582}%
\special{pa 788 592}%
\special{pa 760 604}%
\special{pa 730 618}%
\special{pa 702 634}%
\special{pa 674 652}%
\special{pa 650 674}%
\special{pa 628 696}%
\special{pa 608 722}%
\special{pa 590 750}%
\special{pa 578 780}%
\special{pa 568 812}%
\special{pa 560 846}%
\special{pa 558 880}%
\special{pa 556 916}%
\special{pa 558 950}%
\special{pa 564 986}%
\special{pa 572 1020}%
\special{pa 582 1052}%
\special{pa 596 1084}%
\special{pa 610 1114}%
\special{pa 628 1140}%
\special{pa 648 1164}%
\special{pa 668 1186}%
\special{pa 692 1204}%
\special{pa 718 1220}%
\special{pa 746 1236}%
\special{pa 776 1252}%
\special{pa 810 1268}%
\special{pa 844 1286}%
\special{pa 878 1304}%
\special{pa 910 1324}%
\special{pa 936 1346}%
\special{pa 956 1370}%
\special{pa 964 1396}%
\special{pa 960 1422}%
\special{pa 944 1452}%
\special{pa 920 1476}%
\special{pa 890 1494}%
\special{pa 858 1502}%
\special{pa 828 1498}%
\special{pa 798 1486}%
\special{pa 768 1468}%
\special{pa 742 1444}%
\special{pa 718 1420}%
\special{pa 694 1396}%
\special{pa 670 1372}%
\special{pa 646 1350}%
\special{pa 622 1334}%
\special{pa 594 1324}%
\special{pa 564 1320}%
\special{pa 530 1324}%
\special{pa 498 1334}%
\special{pa 466 1348}%
\special{pa 438 1368}%
\special{pa 416 1392}%
\special{pa 400 1418}%
\special{pa 390 1448}%
\special{pa 384 1480}%
\special{pa 384 1512}%
\special{pa 390 1546}%
\special{pa 400 1580}%
\special{pa 412 1614}%
\special{pa 430 1648}%
\special{pa 450 1680}%
\special{pa 472 1710}%
\special{pa 498 1738}%
\special{pa 524 1762}%
\special{pa 554 1782}%
\special{pa 584 1800}%
\special{pa 614 1816}%
\special{pa 646 1828}%
\special{pa 680 1836}%
\special{pa 712 1842}%
\special{pa 746 1846}%
\special{pa 780 1846}%
\special{pa 812 1844}%
\special{pa 844 1840}%
\special{pa 876 1832}%
\special{pa 908 1822}%
\special{pa 936 1810}%
\special{pa 966 1796}%
\special{pa 992 1780}%
\special{pa 1018 1762}%
\special{pa 1044 1742}%
\special{pa 1068 1722}%
\special{pa 1092 1700}%
\special{pa 1116 1678}%
\special{pa 1162 1632}%
\special{sp -0.035}%
% SPLINE 1 2 3 0
% 3 1014 552 1104 557 1177 577
% 
\special{pn 13}%
\special{pa 1014 552}%
\special{pa 1046 552}%
\special{pa 1078 554}%
\special{pa 1110 558}%
\special{pa 1142 566}%
\special{pa 1172 576}%
\special{pa 1178 578}%
\special{sp -0.035}%
% SPLINE 1 2 3 0
% 3 1275 588 1388 614 1467 639
% 
\special{pn 13}%
\special{pa 1276 588}%
\special{pa 1306 596}%
\special{pa 1338 602}%
\special{pa 1400 618}%
\special{pa 1430 628}%
\special{pa 1462 638}%
\special{pa 1468 640}%
\special{sp -0.035}%
% SPLINE 1 2 3 0
% 6 1536 709 1614 804 1444 1277 1444 1277 1444 1277 1240 1564
% 
\special{pn 13}%
\special{pa 1536 710}%
\special{pa 1560 734}%
\special{pa 1582 758}%
\special{pa 1602 782}%
\special{pa 1616 808}%
\special{pa 1628 836}%
\special{pa 1634 864}%
\special{pa 1636 892}%
\special{pa 1634 922}%
\special{pa 1628 952}%
\special{pa 1618 982}%
\special{pa 1608 1014}%
\special{pa 1594 1046}%
\special{pa 1576 1076}%
\special{pa 1558 1108}%
\special{pa 1540 1140}%
\special{pa 1520 1170}%
\special{pa 1498 1202}%
\special{pa 1478 1232}%
\special{pa 1456 1262}%
\special{pa 1436 1290}%
\special{pa 1414 1318}%
\special{pa 1396 1346}%
\special{pa 1376 1374}%
\special{pa 1338 1426}%
\special{pa 1320 1452}%
\special{pa 1302 1476}%
\special{pa 1286 1502}%
\special{pa 1268 1526}%
\special{pa 1250 1550}%
\special{pa 1240 1564}%
\special{sp -0.035}%
% LINE 2 2 3 0
% 2 911 158 1270 1898
% 
\special{pn 8}%
\special{pa 912 158}%
\special{pa 1270 1898}%
\special{dt 0.035}%
% DOT 0 0 3 0
% 5 634 537 691 1038 691 1031 500 1494 506 1485
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 634 538 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 692 1038 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 692 1032 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 500 1494 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 506 1486 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 8 675 639 647 1177 782 1259 748 1449 589 1328 404 1581 1444 1284 1444 1284
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 676 640 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 648 1178 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 782 1260 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 748 1450 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 590 1328 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 404 1582 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1444 1284 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1444 1284 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 4 952 324 1002 552 1143 1315 1143 1315
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 952 324 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1002 552 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1144 1316 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1144 1316 16 16 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 4 2670 1702 2670 1758 2 0 0 0
% {\scriptsize $T_1}$
\put(26.7000,-17.5800){\makebox(0,0)[lb]{\scriptsize $T_1$}}%
% STR 2 0 3 0
% 4 3041 311 3041 366 2 0 0 0
% $R$
\put(30.4100,-3.6600){\makebox(0,0)[lb]{$R$}}%
% STR 2 0 3 0
% 4 2736 1032 2736 1120 2 0 0 0
% $T$
\put(27.3600,-11.2000){\makebox(0,0)[lb]{$T$}}%
% STR 2 0 3 0
% 4 2447 656 2447 711 2 0 0 0
% {\scriptsize $T_2}$
\put(24.4700,-7.1100){\makebox(0,0)[lb]{\scriptsize $T_2$}}%
% STR 2 0 3 0
% 4 2484 1865 2484 1945 2 0 0 0
% {\scriptsize $J_1$}
\put(24.8400,-19.4500){\makebox(0,0)[lb]{{\scriptsize $J_1$}}}%
% STR 2 0 3 0
% 4 2587 1321 2587 1401 2 0 0 0
% {\scriptsize $I_1}$
\put(25.8700,-14.0100){\makebox(0,0)[lb]{\scriptsize $I_1$}}%
% STR 2 0 3 0
% 4 2766 1537 2766 1616 2 0 0 0
% {\scriptsize $I_2$}
\put(27.6600,-16.1600){\makebox(0,0)[lb]{{\scriptsize $I_2$}}}%
% STR 2 0 3 0
% 4 2773 1130 2773 1212 2 0 0 0
% \scriptsize $H_2$
\put(27.7300,-12.1200){\makebox(0,0)[lb]{\scriptsize $H_2$}}%
% STR 2 0 3 0
% 4 2543 1205 2543 1283 2 0 0 0
% \scriptsize $H_1$
\put(25.4300,-12.8300){\makebox(0,0)[lb]{\scriptsize $H_1$}}%
% STR 2 0 3 0
% 4 2479 797 2479 878 2 0 0 0
% \scriptsize $G_1$
\put(24.7900,-8.7800){\makebox(0,0)[lb]{\scriptsize $G_1$}}%
% STR 2 0 3 0
% 4 2715 586 2715 661 2 0 0 0
% \scriptsize $G_2$
\put(27.1500,-6.6100){\makebox(0,0)[lb]{\scriptsize $G_2$}}%
% STR 2 0 3 0
% 4 3062 1981 3062 2059 2 0 0 0
% \scriptsize $C$
\put(30.6200,-20.5900){\makebox(0,0)[lb]{\scriptsize $C$}}%
% SPLINE 0 0 3 0
% 17 3438 889 2971 1731 2674 1811 2666 1572 2866 1389 2884 1350 2714 1113 2900 737 2641 675 2832 404 3335 1140 3374 1409 3470 1610 3631 1377 3572 670 3438 892 3438 892
% 
\special{pn 25}%
\special{pa 3438 890}%
\special{pa 3432 920}%
\special{pa 3424 950}%
\special{pa 3418 982}%
\special{pa 3404 1042}%
\special{pa 3396 1072}%
\special{pa 3388 1102}%
\special{pa 3360 1192}%
\special{pa 3350 1222}%
\special{pa 3340 1252}%
\special{pa 3328 1280}%
\special{pa 3316 1310}%
\special{pa 3304 1338}%
\special{pa 3276 1394}%
\special{pa 3260 1422}%
\special{pa 3242 1450}%
\special{pa 3226 1478}%
\special{pa 3206 1504}%
\special{pa 3186 1532}%
\special{pa 3164 1558}%
\special{pa 3142 1584}%
\special{pa 3118 1608}%
\special{pa 3092 1634}%
\special{pa 3066 1658}%
\special{pa 3036 1682}%
\special{pa 3006 1706}%
\special{pa 2974 1730}%
\special{pa 2940 1752}%
\special{pa 2906 1774}%
\special{pa 2872 1792}%
\special{pa 2836 1810}%
\special{pa 2802 1822}%
\special{pa 2770 1830}%
\special{pa 2740 1834}%
\special{pa 2712 1832}%
\special{pa 2688 1822}%
\special{pa 2670 1806}%
\special{pa 2654 1782}%
\special{pa 2644 1752}%
\special{pa 2638 1718}%
\special{pa 2638 1682}%
\special{pa 2642 1646}%
\special{pa 2650 1610}%
\special{pa 2664 1578}%
\special{pa 2682 1550}%
\special{pa 2704 1526}%
\special{pa 2728 1506}%
\special{pa 2754 1486}%
\special{pa 2780 1468}%
\special{pa 2806 1450}%
\special{pa 2832 1430}%
\special{pa 2854 1406}%
\special{pa 2872 1380}%
\special{pa 2884 1350}%
\special{pa 2884 1322}%
\special{pa 2874 1296}%
\special{pa 2854 1270}%
\special{pa 2830 1246}%
\special{pa 2802 1222}%
\special{pa 2774 1196}%
\special{pa 2748 1172}%
\special{pa 2728 1144}%
\special{pa 2716 1116}%
\special{pa 2712 1086}%
\special{pa 2718 1054}%
\special{pa 2732 1022}%
\special{pa 2752 988}%
\special{pa 2776 954}%
\special{pa 2802 920}%
\special{pa 2854 856}%
\special{pa 2876 826}%
\special{pa 2894 800}%
\special{pa 2906 776}%
\special{pa 2910 756}%
\special{pa 2904 740}%
\special{pa 2886 728}%
\special{pa 2860 722}%
\special{pa 2826 716}%
\special{pa 2790 712}%
\special{pa 2750 708}%
\special{pa 2712 702}%
\special{pa 2678 694}%
\special{pa 2652 684}%
\special{pa 2634 668}%
\special{pa 2628 646}%
\special{pa 2630 620}%
\special{pa 2640 592}%
\special{pa 2656 562}%
\special{pa 2678 532}%
\special{pa 2706 500}%
\special{pa 2736 472}%
\special{pa 2768 444}%
\special{pa 2802 422}%
\special{pa 2836 402}%
\special{pa 2868 390}%
\special{pa 2900 382}%
\special{pa 2930 380}%
\special{pa 2958 382}%
\special{pa 2986 388}%
\special{pa 3014 398}%
\special{pa 3038 414}%
\special{pa 3064 432}%
\special{pa 3086 454}%
\special{pa 3108 478}%
\special{pa 3130 506}%
\special{pa 3150 536}%
\special{pa 3168 568}%
\special{pa 3186 604}%
\special{pa 3204 640}%
\special{pa 3220 678}%
\special{pa 3234 716}%
\special{pa 3248 756}%
\special{pa 3262 798}%
\special{pa 3274 838}%
\special{pa 3284 880}%
\special{pa 3304 962}%
\special{pa 3312 1002}%
\special{pa 3320 1040}%
\special{pa 3326 1078}%
\special{pa 3332 1114}%
\special{pa 3336 1148}%
\special{pa 3340 1182}%
\special{pa 3344 1212}%
\special{pa 3348 1244}%
\special{pa 3350 1274}%
\special{pa 3354 1304}%
\special{pa 3360 1334}%
\special{pa 3366 1366}%
\special{pa 3372 1400}%
\special{pa 3382 1436}%
\special{pa 3392 1474}%
\special{pa 3404 1510}%
\special{pa 3418 1544}%
\special{pa 3434 1572}%
\special{pa 3450 1594}%
\special{pa 3466 1608}%
\special{pa 3486 1612}%
\special{pa 3504 1606}%
\special{pa 3524 1592}%
\special{pa 3544 1570}%
\special{pa 3562 1542}%
\special{pa 3582 1506}%
\special{pa 3600 1468}%
\special{pa 3616 1426}%
\special{pa 3630 1380}%
\special{pa 3644 1334}%
\special{pa 3656 1286}%
\special{pa 3664 1238}%
\special{pa 3672 1190}%
\special{pa 3678 1142}%
\special{pa 3682 1094}%
\special{pa 3686 1048}%
\special{pa 3686 1002}%
\special{pa 3686 958}%
\special{pa 3686 914}%
\special{pa 3682 874}%
\special{pa 3678 836}%
\special{pa 3672 802}%
\special{pa 3666 770}%
\special{pa 3658 740}%
\special{pa 3648 716}%
\special{pa 3638 696}%
\special{pa 3628 680}%
\special{pa 3616 668}%
\special{pa 3604 662}%
\special{pa 3590 662}%
\special{pa 3576 668}%
\special{pa 3560 680}%
\special{pa 3546 698}%
\special{pa 3530 720}%
\special{pa 3512 748}%
\special{pa 3496 778}%
\special{pa 3480 810}%
\special{pa 3462 844}%
\special{pa 3444 880}%
\special{pa 3438 892}%
\special{sp}%
% DOT 0 0 3 0
% 2 2710 1116 2710 1116
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2710 1116 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2710 1116 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2670 1568 2670 1568
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2670 1568 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2670 1568 16 16 0  6.28318530717959E+0000}%
% SPLINE 1 2 3 0
% 23 3504 1357 3361 1445 3102 1874 2694 1986 2544 1445 2745 1435 2827 1454 2947 1499 3024 1357 2968 1216 2968 1216 2762 1247 2628 1032 2827 689 3005 585 3150 873 3208 1032 3379 1160 3470 1183 3524 1242 3520 1335 3496 1360 3496 1360
% 
\special{pn 13}%
\special{pa 3504 1358}%
\special{pa 3476 1372}%
\special{pa 3446 1388}%
\special{pa 3418 1404}%
\special{pa 3392 1422}%
\special{pa 3368 1440}%
\special{pa 3344 1462}%
\special{pa 3324 1484}%
\special{pa 3306 1508}%
\special{pa 3290 1534}%
\special{pa 3274 1562}%
\special{pa 3246 1618}%
\special{pa 3232 1648}%
\special{pa 3220 1676}%
\special{pa 3192 1736}%
\special{pa 3176 1766}%
\special{pa 3160 1796}%
\special{pa 3142 1824}%
\special{pa 3122 1850}%
\special{pa 3100 1876}%
\special{pa 3076 1902}%
\special{pa 3050 1924}%
\special{pa 3022 1946}%
\special{pa 2992 1966}%
\special{pa 2960 1982}%
\special{pa 2928 1996}%
\special{pa 2896 2006}%
\special{pa 2862 2014}%
\special{pa 2828 2016}%
\special{pa 2794 2016}%
\special{pa 2762 2012}%
\special{pa 2730 2002}%
\special{pa 2698 1988}%
\special{pa 2668 1970}%
\special{pa 2640 1946}%
\special{pa 2614 1918}%
\special{pa 2588 1888}%
\special{pa 2566 1854}%
\special{pa 2544 1818}%
\special{pa 2526 1780}%
\special{pa 2512 1742}%
\special{pa 2500 1704}%
\special{pa 2490 1666}%
\special{pa 2484 1628}%
\special{pa 2482 1592}%
\special{pa 2482 1558}%
\special{pa 2488 1526}%
\special{pa 2498 1500}%
\special{pa 2512 1476}%
\special{pa 2530 1456}%
\special{pa 2552 1442}%
\special{pa 2580 1432}%
\special{pa 2612 1428}%
\special{pa 2644 1426}%
\special{pa 2678 1428}%
\special{pa 2714 1432}%
\special{pa 2746 1436}%
\special{pa 2778 1440}%
\special{pa 2810 1448}%
\special{pa 2840 1460}%
\special{pa 2872 1476}%
\special{pa 2902 1490}%
\special{pa 2932 1500}%
\special{pa 2958 1496}%
\special{pa 2980 1480}%
\special{pa 3000 1454}%
\special{pa 3014 1422}%
\special{pa 3022 1384}%
\special{pa 3024 1344}%
\special{pa 3022 1304}%
\special{pa 3012 1270}%
\special{pa 2998 1242}%
\special{pa 2978 1222}%
\special{pa 2952 1212}%
\special{pa 2924 1212}%
\special{pa 2892 1220}%
\special{pa 2858 1230}%
\special{pa 2824 1240}%
\special{pa 2790 1248}%
\special{pa 2760 1248}%
\special{pa 2730 1238}%
\special{pa 2706 1220}%
\special{pa 2684 1196}%
\special{pa 2666 1166}%
\special{pa 2650 1134}%
\special{pa 2640 1098}%
\special{pa 2632 1062}%
\special{pa 2628 1026}%
\special{pa 2628 992}%
\special{pa 2632 960}%
\special{pa 2640 930}%
\special{pa 2650 900}%
\special{pa 2664 872}%
\special{pa 2680 846}%
\special{pa 2700 820}%
\special{pa 2720 794}%
\special{pa 2744 770}%
\special{pa 2768 744}%
\special{pa 2794 720}%
\special{pa 2822 694}%
\special{pa 2850 670}%
\special{pa 2880 646}%
\special{pa 2908 624}%
\special{pa 2936 606}%
\special{pa 2964 592}%
\special{pa 2990 586}%
\special{pa 3014 588}%
\special{pa 3034 596}%
\special{pa 3054 614}%
\special{pa 3072 638}%
\special{pa 3086 666}%
\special{pa 3100 700}%
\special{pa 3114 734}%
\special{pa 3124 772}%
\special{pa 3134 810}%
\special{pa 3144 848}%
\special{pa 3152 884}%
\special{pa 3162 916}%
\special{pa 3170 948}%
\special{pa 3180 978}%
\special{pa 3194 1006}%
\special{pa 3208 1032}%
\special{pa 3226 1058}%
\special{pa 3248 1082}%
\special{pa 3272 1104}%
\special{pa 3300 1124}%
\special{pa 3328 1140}%
\special{pa 3358 1154}%
\special{pa 3390 1162}%
\special{pa 3422 1168}%
\special{pa 3452 1176}%
\special{pa 3480 1190}%
\special{pa 3506 1210}%
\special{pa 3522 1238}%
\special{pa 3532 1272}%
\special{pa 3532 1304}%
\special{pa 3522 1334}%
\special{pa 3500 1358}%
\special{pa 3496 1360}%
\special{sp -0.035}%
% DOT 0 0 3 0
% 2 2811 718 2818 718
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2812 718 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2818 718 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2686 836 2686 828
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2686 836 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2686 828 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2714 1225 2714 1225
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2714 1226 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2714 1226 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2824 1238 2824 1242
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2824 1238 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2824 1242 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2811 1437 2811 1437
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2812 1438 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2812 1438 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2705 1420 2705 1420
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2706 1420 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2706 1420 16 16 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 2714 1225 2714 1225
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2714 1226 6 6 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2714 1226 6 6 0  6.28318530717959E+0000}%
% SPLINE 1 0 3 0
% 11 2622 670 2628 679 2710 1119 2668 1578 2558 1761 2459 1873 2302 627 2420 423 2553 474 2636 670 2636 670
% 
\special{pn 13}%
\special{pa 2622 670}%
\special{pa 2640 698}%
\special{pa 2654 726}%
\special{pa 2666 754}%
\special{pa 2676 784}%
\special{pa 2686 814}%
\special{pa 2692 846}%
\special{pa 2698 876}%
\special{pa 2702 908}%
\special{pa 2704 942}%
\special{pa 2708 1008}%
\special{pa 2708 1042}%
\special{pa 2710 1074}%
\special{pa 2710 1108}%
\special{pa 2710 1142}%
\special{pa 2712 1176}%
\special{pa 2712 1210}%
\special{pa 2714 1242}%
\special{pa 2714 1276}%
\special{pa 2712 1308}%
\special{pa 2712 1340}%
\special{pa 2710 1374}%
\special{pa 2708 1406}%
\special{pa 2704 1436}%
\special{pa 2700 1468}%
\special{pa 2694 1498}%
\special{pa 2686 1528}%
\special{pa 2676 1558}%
\special{pa 2666 1586}%
\special{pa 2652 1614}%
\special{pa 2638 1642}%
\special{pa 2622 1670}%
\special{pa 2586 1724}%
\special{pa 2546 1778}%
\special{pa 2524 1804}%
\special{pa 2504 1830}%
\special{pa 2482 1852}%
\special{pa 2460 1872}%
\special{pa 2442 1888}%
\special{pa 2422 1898}%
\special{pa 2404 1906}%
\special{pa 2388 1908}%
\special{pa 2370 1908}%
\special{pa 2356 1902}%
\special{pa 2342 1894}%
\special{pa 2328 1882}%
\special{pa 2316 1868}%
\special{pa 2304 1848}%
\special{pa 2294 1828}%
\special{pa 2284 1804}%
\special{pa 2274 1778}%
\special{pa 2266 1748}%
\special{pa 2260 1716}%
\special{pa 2252 1682}%
\special{pa 2246 1648}%
\special{pa 2242 1610}%
\special{pa 2238 1570}%
\special{pa 2232 1486}%
\special{pa 2230 1442}%
\special{pa 2228 1398}%
\special{pa 2228 1304}%
\special{pa 2230 1256}%
\special{pa 2234 1160}%
\special{pa 2240 1062}%
\special{pa 2250 964}%
\special{pa 2254 916}%
\special{pa 2260 868}%
\special{pa 2268 820}%
\special{pa 2274 774}%
\special{pa 2282 728}%
\special{pa 2290 684}%
\special{pa 2300 640}%
\special{pa 2310 600}%
\special{pa 2320 560}%
\special{pa 2332 522}%
\special{pa 2344 490}%
\special{pa 2360 464}%
\special{pa 2380 442}%
\special{pa 2402 428}%
\special{pa 2430 422}%
\special{pa 2460 426}%
\special{pa 2492 436}%
\special{pa 2522 452}%
\special{pa 2550 472}%
\special{pa 2574 496}%
\special{pa 2592 522}%
\special{pa 2606 550}%
\special{pa 2616 580}%
\special{pa 2624 612}%
\special{pa 2632 644}%
\special{pa 2636 670}%
\special{sp}%
% DOT 0 2 3 0
% 2 2628 670 2628 670
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2628 670 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2628 670 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 3348 1173 3358 1162
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3348 1174 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3358 1162 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 2544 1769 2544 1769
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2544 1770 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2544 1770 16 16 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 4 4113 231 4113 325 2 0 0 0
% $\phi(T_2)${\scriptsize $=[0:0:1]$}
\put(41.1300,-3.2500){\makebox(0,0)[lb]{$\phi(T_2)${\scriptsize $=[0:0:1]$}}}%
% SPLINE 1 0 3 0
% 7 4537 414 4531 470 4531 470 4424 1168 4117 1737 3971 1876 3951 1889
% 
\special{pn 13}%
\special{pa 4538 414}%
\special{pa 4534 446}%
\special{pa 4530 478}%
\special{pa 4528 510}%
\special{pa 4524 542}%
\special{pa 4522 574}%
\special{pa 4518 606}%
\special{pa 4508 702}%
\special{pa 4504 734}%
\special{pa 4502 766}%
\special{pa 4494 830}%
\special{pa 4488 862}%
\special{pa 4484 892}%
\special{pa 4480 924}%
\special{pa 4474 956}%
\special{pa 4468 988}%
\special{pa 4462 1018}%
\special{pa 4456 1050}%
\special{pa 4448 1082}%
\special{pa 4440 1112}%
\special{pa 4432 1144}%
\special{pa 4422 1174}%
\special{pa 4414 1204}%
\special{pa 4404 1234}%
\special{pa 4392 1264}%
\special{pa 4368 1324}%
\special{pa 4356 1354}%
\special{pa 4342 1384}%
\special{pa 4314 1442}%
\special{pa 4300 1470}%
\special{pa 4268 1526}%
\special{pa 4250 1554}%
\special{pa 4234 1580}%
\special{pa 4216 1608}%
\special{pa 4196 1634}%
\special{pa 4178 1660}%
\special{pa 4158 1686}%
\special{pa 4118 1736}%
\special{pa 4098 1762}%
\special{pa 4076 1786}%
\special{pa 4054 1808}%
\special{pa 4030 1830}%
\special{pa 4006 1852}%
\special{pa 3980 1870}%
\special{pa 3954 1888}%
\special{pa 3952 1890}%
\special{sp}%
% SPLINE 1 0 3 0
% 5 4000 1866 4580 1539 5020 1828 5020 1828 5020 1828
% 
\special{pn 13}%
\special{pa 4000 1866}%
\special{pa 4056 1816}%
\special{pa 4086 1792}%
\special{pa 4114 1768}%
\special{pa 4198 1698}%
\special{pa 4226 1678}%
\special{pa 4282 1638}%
\special{pa 4310 1620}%
\special{pa 4338 1604}%
\special{pa 4366 1588}%
\special{pa 4394 1576}%
\special{pa 4420 1564}%
\special{pa 4448 1554}%
\special{pa 4476 1546}%
\special{pa 4504 1542}%
\special{pa 4532 1538}%
\special{pa 4558 1538}%
\special{pa 4586 1540}%
\special{pa 4612 1544}%
\special{pa 4640 1552}%
\special{pa 4668 1562}%
\special{pa 4694 1574}%
\special{pa 4720 1586}%
\special{pa 4748 1602}%
\special{pa 4774 1620}%
\special{pa 4802 1638}%
\special{pa 4828 1658}%
\special{pa 4854 1680}%
\special{pa 4882 1702}%
\special{pa 4908 1724}%
\special{pa 4934 1748}%
\special{pa 4960 1772}%
\special{pa 4988 1798}%
\special{pa 5014 1822}%
\special{pa 5020 1828}%
\special{sp}%
% STR 2 0 3 0
% 4 4113 231 4113 325 2 0 0 0
% $\phi(T_2)${\scriptsize $=[0:0:1]$}
\put(41.1300,-3.2500){\makebox(0,0)[lb]{$\phi(T_2)${\scriptsize $=[0:0:1]$}}}%
% STR 2 0 3 0
% 4 3420 2038 3420 2130 2 0 0 0
% $U=\phi(T)${\scriptsize $=[1:0:0]$}
\put(34.2000,-21.3000){\makebox(0,0)[lb]{$U=\phi(T)${\scriptsize $=[1:0:0]$}}}%
% STR 2 0 3 0
% 4 4570 1889 4570 1980 2 0 0 0
% $\phi(T_1)${\scriptsize $=[0:1:0]$}
\put(45.7000,-19.8000){\makebox(0,0)[lb]{$\phi(T_1)${\scriptsize $=[0:1:0]$}}}%
% STR 2 0 3 0
% 4 4631 1110 4631 1201 2 0 0 0
% $B=\overline{\phi(R\setminus P)}$
\put(46.3100,-12.0100){\makebox(0,0)[lb]{$B=\overline{\phi(R\setminus P)}$}}%
% STR 2 0 3 0
% 4 5062 1565 5062 1647 2 0 0 0
% $L$
\put(50.6200,-16.4700){\makebox(0,0)[lb]{$L$}}%
% STR 2 0 3 0
% 4 4707 1671 4707 1756 2 0 0 0
% \scriptsize $I$
\put(47.0700,-17.5600){\makebox(0,0)[lb]{\scriptsize $I$}}%
% STR 2 0 3 0
% 4 4855 1479 4855 1565 2 0 0 0
% \scriptsize $J$
\put(48.5500,-15.6500){\makebox(0,0)[lb]{\scriptsize $J$}}%
% STR 2 0 3 0
% 4 3904 1198 3904 1259 2 0 0 0
% $\phi$
\put(39.0400,-12.5900){\makebox(0,0)[lb]{$\phi$}}%
% STR 2 0 3 0
% 4 4288 1663 4288 1742 2 0 0 0
% \scriptsize $H$
\put(42.8800,-17.4200){\makebox(0,0)[lb]{\scriptsize $H$}}%
% STR 2 0 3 0
% 4 4038 1498 4038 1584 2 0 0 0
% \scriptsize $G$
\put(40.3800,-15.8400){\makebox(0,0)[lb]{\scriptsize $G$}}%
% SPLINE 1 0 3 0
% 4 5030 1837 4611 1156 4533 422 4533 422
% 
\special{pn 13}%
\special{pa 5030 1838}%
\special{pa 4990 1786}%
\special{pa 4970 1760}%
\special{pa 4950 1734}%
\special{pa 4930 1706}%
\special{pa 4910 1680}%
\special{pa 4890 1654}%
\special{pa 4872 1628}%
\special{pa 4852 1602}%
\special{pa 4834 1574}%
\special{pa 4816 1548}%
\special{pa 4780 1494}%
\special{pa 4746 1440}%
\special{pa 4730 1412}%
\special{pa 4714 1386}%
\special{pa 4684 1330}%
\special{pa 4670 1300}%
\special{pa 4656 1272}%
\special{pa 4632 1214}%
\special{pa 4622 1186}%
\special{pa 4612 1156}%
\special{pa 4602 1126}%
\special{pa 4594 1096}%
\special{pa 4586 1066}%
\special{pa 4578 1036}%
\special{pa 4566 974}%
\special{pa 4562 942}%
\special{pa 4556 910}%
\special{pa 4552 880}%
\special{pa 4544 784}%
\special{pa 4542 752}%
\special{pa 4540 718}%
\special{pa 4538 686}%
\special{pa 4536 654}%
\special{pa 4536 622}%
\special{pa 4536 588}%
\special{pa 4534 556}%
\special{pa 4534 522}%
\special{pa 4534 490}%
\special{pa 4534 422}%
\special{sp}%
% DOT 0 0 3 0
% 2 3949 1901 3949 1901
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3950 1902 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3950 1902 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 5029 1838 5029 1838
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5030 1838 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5030 1838 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 4528 427 4528 427
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4528 428 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4528 428 16 16 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 4 4276 2394 4276 2437 2 0 0 0
% $B$ in $\mathbb{P}^2_{u,v,w}$
\put(42.7600,-24.3700){\makebox(0,0)[lb]{$B$ in $\mathbb{P}^2_{u,v,w}$}}%
% STR 2 0 3 0
% 4 2193 2384 2193 2424 2 0 0 0
% $\overline{\phi^{-1}(B)}=M\cup R$
\put(21.9300,-24.2400){\makebox(0,0)[lb]{$\overline{\phi^{-1}(B)}=M\cup R$}}%
% DOT 0 0 3 0
% 2 3377 1426 3377 1426
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3378 1426 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3378 1426 16 16 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 4 3392 1492 3392 1544 2 0 0 0
% \scriptsize $J_2$
\put(33.9200,-15.4400){\makebox(0,0)[lb]{\scriptsize $J_2$}}%
% LINE 1 2 3 0
% 2 4040 1622 5018 1622
% 
\special{pn 13}%
\special{pa 4040 1622}%
\special{pa 5018 1622}%
\special{dt 0.035}%
% DOT 0 0 3 0
% 5 4209 1622 4294 1622 4780 1622 4864 1622 4859 1622
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4210 1622 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4294 1622 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4780 1622 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4864 1622 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4860 1622 16 16 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 4 1586 491 1586 522 2 0 0 0
% $\widetilde{R}$
\put(15.8600,-5.2200){\makebox(0,0)[lb]{$\widetilde{R}$}}%
% STR 2 0 3 0
% 4 1282 1765 1282 1797 2 0 0 0
% $E$
\put(12.8200,-17.9700){\makebox(0,0)[lb]{$E$}}%
% STR 2 0 3 0
% 4 437 2024 437 2056 2 0 0 0
% $\widetilde{C}$
\put(4.3700,-20.5600){\makebox(0,0)[lb]{$\widetilde{C}$}}%
% STR 2 0 3 0
% 4 2043 1241 2043 1294 2 0 0 0
% $\sigma$
\put(20.4300,-12.9400){\makebox(0,0)[lb]{$\sigma$}}%
% STR 2 0 3 0
% 4 437 540 437 582 2 0 0 0
% \scriptsize $\widetilde{T}_2$
\put(4.3700,-5.8200){\makebox(0,0)[lb]{\scriptsize $\widetilde{T}_2$}}%
% STR 2 0 3 0
% 4 427 651 427 724 2 0 0 0
% \scriptsize $\widetilde{G}_1$
\put(4.2700,-7.2400){\makebox(0,0)[lb]{\scriptsize $\widetilde{G}_1$}}%
% STR 2 0 3 0
% 4 703 787 703 819 2 0 0 0
% \scriptsize $\widetilde{G}_2$
\put(7.0300,-8.1900){\makebox(0,0)[lb]{\scriptsize $\widetilde{G}_2$}}%
% STR 2 0 3 0
% 4 750 1082 750 1120 2 0 0 0
% \scriptsize $\widetilde{T}$
\put(7.5000,-11.2000){\makebox(0,0)[lb]{\scriptsize $\widetilde{T}$}}%
% STR 2 0 3 0
% 4 805 1215 805 1247 2 0 0 0
% \scriptsize $\widetilde{H}_2$
\put(8.0500,-12.4700){\makebox(0,0)[lb]{\scriptsize $\widetilde{H}_2$}}%
% STR 2 0 3 0
% 4 455 1128 455 1201 2 0 0 0
% \scriptsize $\widetilde{H}_1$
\put(4.5500,-12.0100){\makebox(0,0)[lb]{\scriptsize $\widetilde{H}_1$}}%
% STR 2 0 3 0
% 4 403 1238 403 1310 2 0 0 0
% \scriptsize $\widetilde{I}_1$
\put(4.0300,-13.1000){\makebox(0,0)[lb]{\scriptsize $\widetilde{I}_1$}}%
% STR 2 0 3 0
% 4 720 1598 720 1630 2 0 0 0
% \scriptsize $\widetilde{I}_2$
\put(7.2000,-16.3000){\makebox(0,0)[lb]{\scriptsize $\widetilde{I}_2$}}%
% STR 2 0 3 0
% 4 550 1550 550 1590 2 0 0 0
% \scriptsize $\widetilde{T}_1$
\put(5.5000,-15.9000){\makebox(0,0)[lb]{\scriptsize $\widetilde{T}_1$}}%
% STR 2 0 3 0
% 4 1512 1273 1512 1368 2 0 0 0
% \scriptsize $\widetilde{J}_2$
\put(15.1200,-13.6800){\makebox(0,0)[lb]{\scriptsize $\widetilde{J}_2$}}%
% STR 2 0 3 0
% 4 968 257 968 295 2 0 0 0
% \scriptsize $\widetilde{P}_2$
\put(9.6800,-2.9500){\makebox(0,0)[lb]{\scriptsize $\widetilde{P}_2$}}%
% STR 2 0 3 0
% 4 1054 687 1054 759 2 0 0 0
% \scriptsize $\widetilde{P}_3$
\put(10.5400,-7.5900){\makebox(0,0)[lb]{\scriptsize $\widetilde{P}_3$}}%
% STR 2 0 3 0
% 4 1168 1319 1168 1360 2 0 0 0
% \scriptsize $\widetilde{P}_1$
\put(11.6800,-13.6000){\makebox(0,0)[lb]{\scriptsize $\widetilde{P}_1$}}%
% STR 2 0 3 0
% 4 225 184 225 249 2 0 0 0
% $\widetilde{M}$
\put(2.2500,-2.4900){\makebox(0,0)[lb]{$\widetilde{M}$}}%
% STR 2 0 3 0
% 4 2353 244 2353 307 2 0 0 0
% $M$
\put(23.5300,-3.0700){\makebox(0,0)[lb]{$M$}}%
% VECTOR 2 0 3 0
% 2 1937 1331 2160 1331
% 
\special{pn 8}%
\special{pa 1938 1332}%
\special{pa 2160 1332}%
\special{fp}%
\special{sh 1}%
\special{pa 2160 1332}%
\special{pa 2094 1312}%
\special{pa 2108 1332}%
\special{pa 2094 1352}%
\special{pa 2160 1332}%
\special{fp}%
% DOT 0 0 3 0
% 2 756 617 756 617
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 756 618 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 756 618 16 16 0  6.28318530717959E+0000}%
% VECTOR 2 1 3 0
% 2 3776 1319 4244 1331
% 
\special{pn 8}%
\special{pa 3776 1320}%
\special{pa 4244 1332}%
\special{da 0.060}%
\special{sh 1}%
\special{pa 4244 1332}%
\special{pa 4178 1310}%
\special{pa 4192 1330}%
\special{pa 4178 1350}%
\special{pa 4244 1332}%
\special{fp}%
% STR 2 0 3 0
% 4 140 2531 140 2650 2 0 0 0
% in $\widetilde{\mathbb{P}}^2 (\subseteq \mathbb{P}^2\times \mathbb{P}^1)$ by $(**)$
\put(1.4000,-26.5000){\makebox(0,0)[lb]{in $\widetilde{\mathbb{P}}^2 (\subseteq \mathbb{P}^2\times \mathbb{P}^1)$ by $(**)$}}%
% STR 2 0 3 0
% 4 2436 2531 2436 2650 2 0 0 0
% in $\mathbb{P}^2_{x,y,z}$
\put(24.3600,-26.5000){\makebox(0,0)[lb]{in $\mathbb{P}^2_{x,y,z}$}}%
\end{picture}

==> (inline-1) <==
\begin{picture}( 45.8600, 25.1600)(  1.1000,-31.8600)
% SPLINE 1 0 3 0
% 5 2848 2553 3686 2216 4318 2516 4318 2516 4318 2516
% 
\special{pn 13}%
\special{pa 2848 2554}%
\special{pa 2998 2458}%
\special{pa 3028 2440}%
\special{pa 3088 2404}%
\special{pa 3148 2370}%
\special{pa 3178 2354}%
\special{pa 3206 2340}%
\special{pa 3236 2324}%
\special{pa 3296 2296}%
\special{pa 3326 2284}%
\special{pa 3386 2262}%
\special{pa 3414 2252}%
\special{pa 3444 2242}%
\special{pa 3474 2234}%
\special{pa 3504 2228}%
\special{pa 3534 2224}%
\special{pa 3562 2218}%
\special{pa 3592 2216}%
\special{pa 3622 2214}%
\special{pa 3650 2214}%
\special{pa 3680 2216}%
\special{pa 3710 2218}%
\special{pa 3738 2224}%
\special{pa 3768 2230}%
\special{pa 3796 2236}%
\special{pa 3826 2244}%
\special{pa 3854 2254}%
\special{pa 3884 2266}%
\special{pa 3942 2290}%
\special{pa 3970 2304}%
\special{pa 4028 2334}%
\special{pa 4058 2350}%
\special{pa 4086 2366}%
\special{pa 4114 2384}%
\special{pa 4172 2420}%
\special{pa 4200 2438}%
\special{pa 4288 2496}%
\special{pa 4316 2514}%
\special{pa 4318 2516}%
\special{sp}%
% STR 2 0 3 0
% 4 3062 894 3062 990 2 0 0 0
% $\psi(\widetilde{T}_2)${\scriptsize $=[0:0:1]$}
\put(30.6200,-9.9000){\makebox(0,0)[lb]{\scriptsize $\psi(\widetilde{T}_2)${\scriptsize $=[0:0:1]$}}}%
% STR 2 0 3 0
% 4 2236 2718 2236 2814 2 0 0 0
% $U=\psi(\widetilde{T})${\scriptsize $=[1:0:0]$}
\put(22.3600,-28.1400){\makebox(0,0)[lb]{\scriptsize $U=\psi(\widetilde{T})${\scriptsize $=[1:0:0]$}}}%
% STR 2 0 3 0
% 4 3800 2604 3800 2700 2 0 0 0
% $\psi(\widetilde{T}_1)${\scriptsize $=[0:1:0]$}
\put(38.0000,-27.0000){\makebox(0,0)[lb]{\scriptsize $\psi(\widetilde{T}_1)${\scriptsize $=[0:1:0]$}}}%
% STR 2 0 3 0
% 4 3832 1462 3832 1558 2 0 0 0
% $B=\psi(\widetilde{R})$
\put(38.3200,-15.5800){\makebox(0,0)[lb]{$B=\psi(\widetilde{R})$}}%
% LINE 1 0 3 0
% 2 2672 2286 4592 2286
% 
\special{pn 13}%
\special{pa 2672 2286}%
\special{pa 4592 2286}%
\special{fp}%
% STR 2 0 3 0
% 4 4696 2250 4696 2326 2 0 0 0
% $L=\psi(\widetilde{C})$
\put(46.9600,-23.2600){\makebox(0,0)[lb]{$L=\psi(\widetilde{C})$}}%
% STR 2 0 3 0
% 4 2944 2139 2944 2214 2 0 0 0
% $G$
\put(29.4400,-22.1400){\makebox(0,0)[lb]{\scriptsize $G$}}%
% STR 2 0 3 0
% 4 3268 2418 3268 2494 2 0 0 0
% $H$
\put(32.6800,-24.9400){\makebox(0,0)[lb]{\scriptsize $H$}}%
% STR 2 0 3 0
% 4 3832 2406 3832 2481 2 0 0 0
% $I$
\put(38.3200,-24.8100){\makebox(0,0)[lb]{\scriptsize $I$}}%
% STR 2 0 3 0
% 4 4120 2144 4120 2220 2 0 0 0
% $J$
\put(41.2000,-22.2000){\makebox(0,0)[lb]{\scriptsize $J$}}%
% STR 2 0 3 0
% 4 2560 1674 2560 1750 2 0 0 0
% $\psi |$
\put(25.6000,-17.5000){\makebox(0,0)[lb]{$\psi |$}}%
% SPLINE 1 0 3 0
% 4 3664 1054 3688 1257 3904 1905 4348 2542
% 
\special{pn 13}%
\special{pa 3664 1054}%
\special{pa 3670 1118}%
\special{pa 3674 1150}%
\special{pa 3686 1246}%
\special{pa 3692 1276}%
\special{pa 3698 1308}%
\special{pa 3704 1340}%
\special{pa 3710 1372}%
\special{pa 3716 1402}%
\special{pa 3724 1434}%
\special{pa 3740 1496}%
\special{pa 3750 1528}%
\special{pa 3760 1558}%
\special{pa 3770 1588}%
\special{pa 3780 1618}%
\special{pa 3790 1650}%
\special{pa 3802 1680}%
\special{pa 3826 1740}%
\special{pa 3838 1768}%
\special{pa 3852 1798}%
\special{pa 3880 1856}%
\special{pa 3894 1884}%
\special{pa 3908 1914}%
\special{pa 3924 1942}%
\special{pa 3940 1970}%
\special{pa 3956 1996}%
\special{pa 3972 2024}%
\special{pa 4022 2106}%
\special{pa 4040 2132}%
\special{pa 4058 2158}%
\special{pa 4076 2184}%
\special{pa 4096 2210}%
\special{pa 4114 2236}%
\special{pa 4170 2314}%
\special{pa 4190 2340}%
\special{pa 4210 2366}%
\special{pa 4230 2390}%
\special{pa 4250 2416}%
\special{pa 4268 2442}%
\special{pa 4288 2466}%
\special{pa 4308 2492}%
\special{pa 4348 2542}%
\special{sp}%
% SPLINE 1 0 3 0
% 3 3652 1038 3400 1974 2848 2538
% 
\special{pn 13}%
\special{pa 3652 1038}%
\special{pa 3648 1072}%
\special{pa 3644 1104}%
\special{pa 3640 1138}%
\special{pa 3614 1302}%
\special{pa 3610 1334}%
\special{pa 3604 1368}%
\special{pa 3598 1400}%
\special{pa 3592 1432}%
\special{pa 3586 1464}%
\special{pa 3572 1528}%
\special{pa 3564 1558}%
\special{pa 3556 1590}%
\special{pa 3548 1620}%
\special{pa 3540 1652}%
\special{pa 3530 1682}%
\special{pa 3520 1712}%
\special{pa 3510 1742}%
\special{pa 3488 1800}%
\special{pa 3476 1828}%
\special{pa 3462 1858}%
\special{pa 3450 1886}%
\special{pa 3436 1912}%
\special{pa 3406 1966}%
\special{pa 3388 1994}%
\special{pa 3372 2020}%
\special{pa 3354 2044}%
\special{pa 3298 2120}%
\special{pa 3276 2144}%
\special{pa 3256 2166}%
\special{pa 3234 2190}%
\special{pa 3214 2214}%
\special{pa 3190 2236}%
\special{pa 3168 2260}%
\special{pa 3144 2282}%
\special{pa 3122 2304}%
\special{pa 3050 2370}%
\special{pa 3024 2392}%
\special{pa 2974 2434}%
\special{pa 2950 2456}%
\special{pa 2924 2476}%
\special{pa 2898 2498}%
\special{pa 2872 2518}%
\special{pa 2848 2538}%
\special{sp}%
% STR 2 0 3 0
% 4 931 1735 931 1810 2 0 0 0
% $\widetilde{T}$
\put(9.3100,-18.1000){\makebox(0,0)[lb]{\scriptsize $\widetilde{T}$}}%
% STR 2 0 3 0
% 4 1506 1050 1506 1128 2 0 0 0
% $\widetilde{P}_2$
\put(15.0600,-11.2800){\makebox(0,0)[lb]{\scriptsize $\widetilde{P}_2$}}%
% STR 2 0 3 0
% 4 990 2571 990 2650 2 0 0 0
% $\widetilde{P}_1$
\put(9.9000,-26.5000){\makebox(0,0)[lb]{\scriptsize $\widetilde{P}_1$}}%
% STR 2 0 3 0
% 4 110 722 110 800 2 0 0 0
% $\widetilde{M}$
\put(1.1000,-8.0000){\makebox(0,0)[lb]{$\widetilde{M}$}}%
% STR 2 0 3 0
% 4 470 1280 470 1360 2 0 0 0
% $\widetilde{T}_2$
\put(4.7000,-13.6000){\makebox(0,0)[lb]{\scriptsize $\widetilde{T}_2$}}%
% STR 2 0 3 0
% 4 900 2331 900 2410 2 0 0 0
% $\widetilde{T}_1$
\put(9.0000,-24.1000){\makebox(0,0)[lb]{\scriptsize $\widetilde{T}_1$}}%
% DOT 0 0 3 0
% 2 879 2314 879 2314
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 880 2314 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 880 2314 16 16 0  6.28318530717959E+0000}%
% SPLINE 1 0 3 0
% 13 1149 1343 613 1775 1154 1975 1173 1968 1173 1968 1250 2000 1250 2000 1250 2000 722 2192 722 2192 903 2714 1447 2608 1447 2608
% 
\special{pn 13}%
\special{pa 1150 1344}%
\special{pa 1108 1362}%
\special{pa 1066 1382}%
\special{pa 1026 1402}%
\special{pa 984 1420}%
\special{pa 946 1440}%
\special{pa 906 1460}%
\special{pa 870 1478}%
\special{pa 834 1498}%
\special{pa 800 1518}%
\special{pa 768 1538}%
\special{pa 738 1558}%
\special{pa 712 1578}%
\special{pa 686 1598}%
\special{pa 664 1618}%
\special{pa 646 1638}%
\special{pa 630 1658}%
\special{pa 618 1680}%
\special{pa 610 1700}%
\special{pa 606 1722}%
\special{pa 606 1742}%
\special{pa 610 1764}%
\special{pa 618 1786}%
\special{pa 632 1808}%
\special{pa 648 1830}%
\special{pa 670 1852}%
\special{pa 694 1872}%
\special{pa 722 1892}%
\special{pa 752 1912}%
\special{pa 784 1930}%
\special{pa 818 1946}%
\special{pa 854 1960}%
\special{pa 890 1972}%
\special{pa 926 1982}%
\special{pa 964 1990}%
\special{pa 1000 1994}%
\special{pa 1036 1996}%
\special{pa 1072 1996}%
\special{pa 1106 1990}%
\special{pa 1138 1982}%
\special{pa 1168 1970}%
\special{pa 1200 1970}%
\special{pa 1230 1986}%
\special{pa 1254 2004}%
\special{pa 1268 2022}%
\special{pa 1270 2036}%
\special{pa 1262 2050}%
\special{pa 1246 2060}%
\special{pa 1222 2068}%
\special{pa 1192 2076}%
\special{pa 1156 2082}%
\special{pa 1116 2088}%
\special{pa 1074 2094}%
\special{pa 1028 2100}%
\special{pa 980 2108}%
\special{pa 934 2116}%
\special{pa 888 2126}%
\special{pa 842 2136}%
\special{pa 802 2150}%
\special{pa 764 2166}%
\special{pa 732 2186}%
\special{pa 706 2208}%
\special{pa 686 2234}%
\special{pa 672 2262}%
\special{pa 662 2292}%
\special{pa 660 2324}%
\special{pa 660 2358}%
\special{pa 666 2394}%
\special{pa 676 2430}%
\special{pa 690 2464}%
\special{pa 706 2500}%
\special{pa 726 2536}%
\special{pa 748 2568}%
\special{pa 772 2600}%
\special{pa 798 2630}%
\special{pa 826 2658}%
\special{pa 856 2682}%
\special{pa 886 2704}%
\special{pa 916 2722}%
\special{pa 946 2734}%
\special{pa 976 2744}%
\special{pa 1008 2750}%
\special{pa 1038 2754}%
\special{pa 1070 2754}%
\special{pa 1100 2752}%
\special{pa 1132 2746}%
\special{pa 1164 2740}%
\special{pa 1196 2730}%
\special{pa 1226 2718}%
\special{pa 1258 2706}%
\special{pa 1290 2692}%
\special{pa 1354 2660}%
\special{pa 1386 2642}%
\special{pa 1418 2624}%
\special{pa 1448 2608}%
\special{sp}%
% DOT 1 0 3 0
% 2 818 1505 818 1505
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 818 1506 8 8 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 818 1506 8 8 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 1003 1420 1003 1420
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1004 1420 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1004 1420 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 903 2122 903 2122
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 904 2122 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 904 2122 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 1003 2114 1003 2114
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1004 2114 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1004 2114 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 1031 1978 1031 1978
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1032 1978 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1032 1978 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 900 1970 900 1970
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 900 1970 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 900 1970 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 887 1778 878 1772
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 888 1778 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 878 1772 16 16 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 4 1720 1627 1720 1690 2 0 0 0
% $\widetilde{C}$
\put(17.2000,-16.9000){\makebox(0,0)[lb]{$\widetilde{C}$}}%
% STR 2 0 3 0
% 4 936 939 936 1000 2 0 0 0
% $\widetilde{R}$
\put(9.3600,-10.0000){\makebox(0,0)[lb]{$\widetilde{R}$}}%
% STR 2 0 3 0
% 4 1540 1798 1540 1860 2 0 0 0
% {$E$}
\put(15.4000,-18.6000){\makebox(0,0)[lb]{{$E$}}}%
% SPLINE 1 0 3 0
% 2 1149 1351 1183 1332
% 
\special{pn 13}%
\special{pa 1448 2608}%
\special{pa 1448 2608}%
\special{sp}%
% SPLINE 1 0 3 0
% 2 1113 1351 1220 1312
% 
\special{pn 13}%
\special{pa 1448 2608}%
\special{pa 1448 2608}%
\special{sp}%
% SPLINE 1 0 3 0
% 2 1220 1312 1121 1356
% 
\special{pn 13}%
\special{pa 1448 2608}%
\special{pa 1448 2608}%
\special{sp}%
% STR 2 0 3 0
% 4 888 1304 888 1368 2 0 0 0
% $\widetilde{G}_2$
\put(8.8800,-13.6800){\makebox(0,0)[lb]{\scriptsize $\widetilde{G}_2$}}%
% STR 2 0 3 0
% 4 1040 1900 1040 1960 2 0 0 0
% $\widetilde{H}_2$
\put(10.4000,-19.6000){\makebox(0,0)[lb]{\scriptsize $\widetilde{H}_2$}}%
% STR 2 0 3 0
% 4 1003 2216 1003 2278 2 0 0 0
% $\widetilde{I}_2$
\put(10.0300,-22.7800){\makebox(0,0)[lb]{\scriptsize $\widetilde{I}_2$}}%
% STR 2 0 3 0
% 4 1490 2658 1490 2720 2 0 0 0
% $\widetilde{J}_2$
\put(14.9000,-27.2000){\makebox(0,0)[lb]{\scriptsize $\widetilde{J}_2$}}%
% STR 2 0 3 0
% 4 570 1377 570 1520 2 0 0 0
% $\widetilde{G}_1$
\put(5.7000,-15.2000){\makebox(0,0)[lb]{\scriptsize $\widetilde{G}_1$}}%
% STR 2 0 3 0
% 4 700 1759 700 1900 2 0 0 0
% $\widetilde{H}_1$
\put(7.0000,-19.0000){\makebox(0,0)[lb]{\scriptsize $\widetilde{H}_1$}}%
% STR 2 0 3 0
% 4 730 2189 730 2330 2 0 0 0
% $\widetilde{I}_1$
\put(7.3000,-23.3000){\makebox(0,0)[lb]{\scriptsize $\widetilde{I}_1$}}%
% STR 2 0 3 0
% 4 430 2368 430 2510 2 0 0 0
% $\widetilde{J}_1$
\put(4.3000,-25.1000){\makebox(0,0)[lb]{\scriptsize $\widetilde{J}_1$}}%
% STR 2 0 3 0
% 4 1507 1392 1507 1534 2 0 0 0
% $\widetilde{P}_3$
\put(15.0700,-15.3400){\makebox(0,0)[lb]{\scriptsize $\widetilde{P}_3$}}%
% SPLINE 1 0 3 0
% 15 499 922 705 1277 826 1533 868 1745 906 1988 906 2100 879 2312 689 2495 396 2652 283 2580 139 1965 260 932 350 871 501 932 501 940
% 
\special{pn 13}%
\special{pa 500 922}%
\special{pa 516 950}%
\special{pa 532 978}%
\special{pa 548 1006}%
\special{pa 564 1032}%
\special{pa 580 1060}%
\special{pa 596 1088}%
\special{pa 628 1144}%
\special{pa 644 1170}%
\special{pa 724 1310}%
\special{pa 740 1338}%
\special{pa 756 1368}%
\special{pa 770 1396}%
\special{pa 784 1424}%
\special{pa 798 1454}%
\special{pa 810 1484}%
\special{pa 820 1514}%
\special{pa 830 1544}%
\special{pa 838 1574}%
\special{pa 844 1606}%
\special{pa 850 1636}%
\special{pa 860 1700}%
\special{pa 866 1732}%
\special{pa 872 1764}%
\special{pa 878 1796}%
\special{pa 884 1826}%
\special{pa 896 1890}%
\special{pa 900 1922}%
\special{pa 904 1954}%
\special{pa 906 1984}%
\special{pa 908 2016}%
\special{pa 908 2048}%
\special{pa 906 2080}%
\special{pa 906 2114}%
\special{pa 904 2180}%
\special{pa 902 2212}%
\special{pa 898 2244}%
\special{pa 892 2276}%
\special{pa 882 2304}%
\special{pa 870 2332}%
\special{pa 854 2356}%
\special{pa 834 2378}%
\special{pa 810 2400}%
\special{pa 786 2420}%
\special{pa 760 2442}%
\special{pa 704 2484}%
\special{pa 648 2530}%
\special{pa 620 2554}%
\special{pa 592 2576}%
\special{pa 564 2598}%
\special{pa 536 2616}%
\special{pa 508 2634}%
\special{pa 480 2646}%
\special{pa 452 2654}%
\special{pa 422 2656}%
\special{pa 394 2652}%
\special{pa 366 2642}%
\special{pa 338 2626}%
\special{pa 310 2606}%
\special{pa 286 2584}%
\special{pa 264 2560}%
\special{pa 244 2534}%
\special{pa 226 2508}%
\special{pa 212 2480}%
\special{pa 198 2452}%
\special{pa 186 2424}%
\special{pa 176 2394}%
\special{pa 168 2364}%
\special{pa 162 2332}%
\special{pa 156 2302}%
\special{pa 152 2268}%
\special{pa 150 2236}%
\special{pa 148 2202}%
\special{pa 146 2170}%
\special{pa 144 2134}%
\special{pa 142 2100}%
\special{pa 142 2066}%
\special{pa 140 1960}%
\special{pa 138 1924}%
\special{pa 134 1854}%
\special{pa 132 1818}%
\special{pa 126 1748}%
\special{pa 124 1712}%
\special{pa 120 1678}%
\special{pa 118 1642}%
\special{pa 116 1608}%
\special{pa 114 1574}%
\special{pa 112 1540}%
\special{pa 112 1504}%
\special{pa 110 1472}%
\special{pa 110 1404}%
\special{pa 112 1372}%
\special{pa 116 1308}%
\special{pa 120 1276}%
\special{pa 124 1244}%
\special{pa 130 1214}%
\special{pa 136 1184}%
\special{pa 144 1154}%
\special{pa 152 1126}%
\special{pa 162 1096}%
\special{pa 174 1070}%
\special{pa 186 1042}%
\special{pa 200 1016}%
\special{pa 216 990}%
\special{pa 234 966}%
\special{pa 254 940}%
\special{pa 274 918}%
\special{pa 298 896}%
\special{pa 326 880}%
\special{pa 360 870}%
\special{pa 398 868}%
\special{pa 436 874}%
\special{pa 470 888}%
\special{pa 494 908}%
\special{pa 502 938}%
\special{pa 502 940}%
\special{sp}%
% SPLINE 2 2 3 0
% 2 1480 2656 1606 2812
% 
\special{pn 8}%
\special{pa 502 940}%
\special{pa 502 940}%
\special{sp -0.035}%
% SPLINE 1 0 3 0
% 5 1421 2632 1527 2562 1874 1995 1943 1767 1906 1546
% 
\special{pn 13}%
\special{pa 1422 2632}%
\special{pa 1448 2616}%
\special{pa 1476 2598}%
\special{pa 1502 2580}%
\special{pa 1528 2562}%
\special{pa 1552 2542}%
\special{pa 1598 2498}%
\special{pa 1620 2476}%
\special{pa 1640 2452}%
\special{pa 1658 2426}%
\special{pa 1694 2374}%
\special{pa 1710 2346}%
\special{pa 1728 2318}%
\special{pa 1742 2290}%
\special{pa 1758 2262}%
\special{pa 1814 2142}%
\special{pa 1840 2080}%
\special{pa 1852 2050}%
\special{pa 1864 2018}%
\special{pa 1878 1988}%
\special{pa 1890 1958}%
\special{pa 1902 1926}%
\special{pa 1914 1896}%
\special{pa 1924 1866}%
\special{pa 1932 1834}%
\special{pa 1940 1804}%
\special{pa 1944 1774}%
\special{pa 1944 1742}%
\special{pa 1942 1710}%
\special{pa 1938 1680}%
\special{pa 1932 1648}%
\special{pa 1926 1616}%
\special{pa 1916 1584}%
\special{pa 1908 1552}%
\special{pa 1906 1546}%
\special{sp}%
% SPLINE 1 2 3 0
% 2 1265 2500 1401 2624
% 
\special{pn 13}%
\special{pa 1906 1546}%
\special{pa 1906 1546}%
\special{sp -0.035}%
% SPLINE 1 2 3 0
% 2 1272 2490 1514 2696
% 
\special{pn 13}%
\special{pa 1906 1546}%
\special{pa 1906 1546}%
\special{sp -0.035}%
% SPLINE 1 2 3 0
% 2 1272 2508 1445 2687
% 
\special{pn 13}%
\special{pa 1906 1546}%
\special{pa 1906 1546}%
\special{sp -0.035}%
% SPLINE 1 2 3 0
% 2 1265 2508 1385 2672
% 
\special{pn 13}%
\special{pa 1906 1546}%
\special{pa 1906 1546}%
\special{sp -0.035}%
% SPLINE 1 2 3 0
% 3 1287 2500 1565 2632 1565 2632
% 
\special{pn 13}%
\special{pa 1906 1546}%
\special{pa 1906 1546}%
\special{sp -0.035}%
% SPLINE 0 0 3 0
% 16 1492 1143 765 1175 721 1261 999 1404 1128 1491 908 1680 887 1767 999 1876 1037 1985 879 2302 1303 2532 1543 2532 1997 2114 2004 1404 1483 1151 1469 1151
% 
\special{pn 25}%
\special{pa 1492 1144}%
\special{pa 1456 1132}%
\special{pa 1418 1120}%
\special{pa 1344 1098}%
\special{pa 1308 1088}%
\special{pa 1270 1080}%
\special{pa 1234 1072}%
\special{pa 1200 1064}%
\special{pa 1164 1058}%
\special{pa 1130 1054}%
\special{pa 1096 1050}%
\special{pa 1062 1048}%
\special{pa 1030 1048}%
\special{pa 998 1050}%
\special{pa 968 1054}%
\special{pa 938 1062}%
\special{pa 910 1070}%
\special{pa 882 1082}%
\special{pa 854 1096}%
\special{pa 828 1112}%
\special{pa 804 1132}%
\special{pa 782 1156}%
\special{pa 760 1182}%
\special{pa 740 1212}%
\special{pa 726 1240}%
\special{pa 722 1268}%
\special{pa 726 1290}%
\special{pa 738 1308}%
\special{pa 760 1324}%
\special{pa 788 1338}%
\special{pa 820 1350}%
\special{pa 856 1362}%
\special{pa 896 1372}%
\special{pa 978 1396}%
\special{pa 1018 1412}%
\special{pa 1056 1428}%
\special{pa 1088 1446}%
\special{pa 1112 1466}%
\special{pa 1126 1484}%
\special{pa 1128 1502}%
\special{pa 1120 1520}%
\special{pa 1100 1538}%
\special{pa 1074 1556}%
\special{pa 1044 1574}%
\special{pa 1010 1594}%
\special{pa 976 1616}%
\special{pa 946 1640}%
\special{pa 918 1668}%
\special{pa 898 1698}%
\special{pa 886 1730}%
\special{pa 886 1760}%
\special{pa 896 1786}%
\special{pa 916 1810}%
\special{pa 942 1830}%
\special{pa 970 1850}%
\special{pa 996 1874}%
\special{pa 1016 1900}%
\special{pa 1030 1930}%
\special{pa 1036 1962}%
\special{pa 1036 1994}%
\special{pa 1030 2026}%
\special{pa 1018 2058}%
\special{pa 1004 2088}%
\special{pa 984 2118}%
\special{pa 964 2148}%
\special{pa 944 2176}%
\special{pa 924 2204}%
\special{pa 906 2232}%
\special{pa 892 2258}%
\special{pa 884 2282}%
\special{pa 880 2306}%
\special{pa 882 2330}%
\special{pa 890 2352}%
\special{pa 906 2374}%
\special{pa 924 2394}%
\special{pa 948 2412}%
\special{pa 976 2430}%
\special{pa 1008 2446}%
\special{pa 1042 2462}%
\special{pa 1078 2476}%
\special{pa 1116 2488}%
\special{pa 1154 2500}%
\special{pa 1232 2520}%
\special{pa 1270 2526}%
\special{pa 1308 2534}%
\special{pa 1344 2538}%
\special{pa 1378 2542}%
\special{pa 1410 2544}%
\special{pa 1442 2544}%
\special{pa 1472 2544}%
\special{pa 1502 2540}%
\special{pa 1532 2534}%
\special{pa 1562 2528}%
\special{pa 1590 2518}%
\special{pa 1618 2508}%
\special{pa 1646 2496}%
\special{pa 1674 2480}%
\special{pa 1700 2464}%
\special{pa 1726 2446}%
\special{pa 1752 2428}%
\special{pa 1778 2406}%
\special{pa 1802 2384}%
\special{pa 1826 2362}%
\special{pa 1850 2336}%
\special{pa 1872 2310}%
\special{pa 1894 2284}%
\special{pa 1934 2228}%
\special{pa 1952 2198}%
\special{pa 1970 2166}%
\special{pa 1986 2136}%
\special{pa 2002 2104}%
\special{pa 2018 2072}%
\special{pa 2044 2006}%
\special{pa 2054 1972}%
\special{pa 2064 1938}%
\special{pa 2080 1870}%
\special{pa 2090 1802}%
\special{pa 2094 1768}%
\special{pa 2096 1734}%
\special{pa 2096 1702}%
\special{pa 2094 1668}%
\special{pa 2090 1636}%
\special{pa 2086 1604}%
\special{pa 2078 1572}%
\special{pa 2070 1542}%
\special{pa 2060 1512}%
\special{pa 2048 1482}%
\special{pa 2036 1454}%
\special{pa 2020 1428}%
\special{pa 2002 1400}%
\special{pa 1982 1376}%
\special{pa 1962 1352}%
\special{pa 1938 1328}%
\special{pa 1914 1308}%
\special{pa 1888 1286}%
\special{pa 1860 1268}%
\special{pa 1832 1250}%
\special{pa 1802 1234}%
\special{pa 1772 1218}%
\special{pa 1742 1206}%
\special{pa 1710 1192}%
\special{pa 1678 1182}%
\special{pa 1646 1174}%
\special{pa 1612 1166}%
\special{pa 1580 1160}%
\special{pa 1546 1156}%
\special{pa 1514 1152}%
\special{pa 1482 1152}%
\special{pa 1470 1152}%
\special{sp}%
% SPLINE 1 0 3 0
% 4 1149 1333 1536 1342 1823 1428 1903 1548
% 
\special{pn 13}%
\special{pa 1150 1334}%
\special{pa 1306 1334}%
\special{pa 1370 1336}%
\special{pa 1402 1336}%
\special{pa 1434 1338}%
\special{pa 1466 1338}%
\special{pa 1500 1340}%
\special{pa 1568 1344}%
\special{pa 1602 1348}%
\special{pa 1636 1352}%
\special{pa 1668 1358}%
\special{pa 1700 1366}%
\special{pa 1732 1374}%
\special{pa 1760 1386}%
\special{pa 1788 1402}%
\special{pa 1812 1420}%
\special{pa 1836 1440}%
\special{pa 1854 1464}%
\special{pa 1872 1492}%
\special{pa 1888 1520}%
\special{pa 1904 1548}%
\special{sp}%
% SPLINE 2 2 3 0
% 4 1431 770 1479 2058 1200 2690 1200 2690
% 
\special{pn 8}%
\special{pa 1432 770}%
\special{pa 1444 836}%
\special{pa 1448 870}%
\special{pa 1454 902}%
\special{pa 1460 934}%
\special{pa 1466 968}%
\special{pa 1472 1000}%
\special{pa 1476 1034}%
\special{pa 1482 1066}%
\special{pa 1492 1132}%
\special{pa 1496 1164}%
\special{pa 1504 1230}%
\special{pa 1508 1262}%
\special{pa 1512 1294}%
\special{pa 1516 1326}%
\special{pa 1520 1358}%
\special{pa 1522 1392}%
\special{pa 1530 1520}%
\special{pa 1532 1552}%
\special{pa 1532 1584}%
\special{pa 1532 1616}%
\special{pa 1532 1646}%
\special{pa 1532 1678}%
\special{pa 1530 1710}%
\special{pa 1526 1772}%
\special{pa 1524 1804}%
\special{pa 1520 1836}%
\special{pa 1512 1898}%
\special{pa 1508 1928}%
\special{pa 1502 1958}%
\special{pa 1496 1990}%
\special{pa 1490 2020}%
\special{pa 1482 2050}%
\special{pa 1474 2080}%
\special{pa 1456 2140}%
\special{pa 1446 2170}%
\special{pa 1434 2200}%
\special{pa 1424 2230}%
\special{pa 1412 2258}%
\special{pa 1400 2288}%
\special{pa 1388 2318}%
\special{pa 1374 2348}%
\special{pa 1360 2376}%
\special{pa 1348 2406}%
\special{pa 1334 2434}%
\special{pa 1318 2464}%
\special{pa 1304 2492}%
\special{pa 1260 2580}%
\special{pa 1244 2608}%
\special{pa 1230 2636}%
\special{pa 1214 2666}%
\special{pa 1200 2690}%
\special{sp -0.035}%
% SPLINE 2 2 3 0
% 2 1143 2810 1055 2970
% 
\special{pn 8}%
\special{pa 1200 2690}%
\special{pa 1200 2690}%
\special{sp -0.035}%
% SPLINE 2 2 3 0
% 2 1167 2802 1095 2946
% 
\special{pn 8}%
\special{pa 1200 2690}%
\special{pa 1200 2690}%
\special{sp -0.035}%
% SPLINE 2 2 3 0
% 2 1159 2810 1079 2986
% 
\special{pn 8}%
\special{pa 1200 2690}%
\special{pa 1200 2690}%
\special{sp -0.035}%
% SPLINE 2 2 3 0
% 2 1127 2802 983 2930
% 
\special{pn 8}%
\special{pa 1200 2690}%
\special{pa 1200 2690}%
\special{sp -0.035}%
% SPLINE 2 2 3 0
% 2 1127 2802 991 2914
% 
\special{pn 8}%
\special{pa 1200 2690}%
\special{pa 1200 2690}%
\special{sp -0.035}%
% SPLINE 2 2 3 0
% 2 1119 2802 951 3010
% 
\special{pn 8}%
\special{pa 1200 2690}%
\special{pa 1200 2690}%
\special{sp -0.035}%
% DOT 0 0 3 0
% 5 1503 1162 1527 1346 1279 2538 1279 2538 1279 2538
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1504 1162 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1528 1346 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1280 2538 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1280 2538 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1280 2538 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 1575 2530 1575 2530
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1576 2530 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1576 2530 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 1271 2522 1271 2522
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1272 2522 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1272 2522 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 3 1567 2538 1567 2538 1567 2530
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1568 2538 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1568 2538 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1568 2530 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 3160 2286 3152 2278
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3160 2286 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3152 2278 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 4 3328 2294 3936 2278 4144 2278 4136 2278
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3328 2294 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3936 2278 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4144 2278 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4136 2278 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 9 3648 1062 3648 1062 3648 1062 3648 1062 2856 2550 4352 2534 4352 2534 4352 2534 4352 2534
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3648 1062 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3648 1062 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3648 1062 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3648 1062 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2856 2550 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4352 2534 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4352 2534 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4352 2534 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4352 2534 16 16 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 4 511 3106 511 3186 0 0 0 0
% 
\put(5.1100,-31.8600){\makebox(0,0)[lb]{}}%
% STR 2 0 3 0
% 4 530 3140 530 3220 2 0 0 0
% $(\widetilde{M}\cup \widetilde{R})\cup \widetilde{C}$ in $\widetilde{\mathbb{P}}^2$
\put(5.3000,-32.2000){\makebox(0,0)[lb]{$(\widetilde{M}\cup \widetilde{R})\cup \widetilde{C}$ in $\widetilde{\mathbb{P}}^2$}}%
% STR 2 0 3 0
% 4 3280 3130 3280 3210 2 0 0 0
% $B \cup L$ in $\mathbb{P}^2_{u,v,w}$
\put(32.8000,-32.1000){\makebox(0,0)[lb]{$B \cup L$ in $\mathbb{P}^2_{u,v,w}$}}%
% VECTOR 2 0 3 0
% 4 1970 3140 3178 3156 3178 3148 3178 3148
% 
\special{pn 8}%
\special{pa 1970 3140}%
\special{pa 3178 3156}%
\special{fp}%
\special{sh 1}%
\special{pa 3178 3156}%
\special{pa 3112 3136}%
\special{pa 3126 3156}%
\special{pa 3112 3176}%
\special{pa 3178 3156}%
\special{fp}%
\special{pa 3178 3148}%
\special{pa 3178 3148}%
\special{fp}%
% STR 2 0 3 0
% 4 2367 3010 2367 3090 2 0 0 0
% $\psi |$
\put(23.6700,-30.9000){\makebox(0,0)[lb]{$\psi |$}}%
% STR 2 0 3 0
% 4 3928 1782 3928 1862 2 0 0 0
% $\psi(\widetilde{P}_2)$
\put(39.2800,-18.6200){\makebox(0,0)[lb]{\scriptsize $\psi(\widetilde{P}_2)$}}%
% STR 2 0 3 0
% 4 4310 2400 4310 2480 2 0 0 0
% $\psi(\widetilde{P}_1)$
\put(43.1000,-24.8000){\makebox(0,0)[lb]{\scriptsize $\psi(\widetilde{P}_1)$}}%
% STR 2 0 3 0
% 4 4290 2140 4290 2220 2 0 0 0
% $\psi(\widetilde{P}_3)$
\put(42.9000,-22.2000){\makebox(0,0)[lb]{\scriptsize $\psi(\widetilde{P}_3)$}}%
% DOT 0 0 3 0
% 4 3888 1862 4384 2270 4240 2398 4240 2398
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3888 1862 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4384 2270 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4240 2398 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4240 2398 16 16 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 2360 1790 3030 1790
% 
\special{pn 8}%
\special{pa 2360 1790}%
\special{pa 3030 1790}%
\special{fp}%
\special{sh 1}%
\special{pa 3030 1790}%
\special{pa 2964 1770}%
\special{pa 2978 1790}%
\special{pa 2964 1810}%
\special{pa 3030 1790}%
\special{fp}%
% SPLINE 2 2 3 0
% 4 1160 2800 1010 2940 1010 2940 940 2960
% 
\special{pn 8}%
\special{pa 1160 2800}%
\special{pa 1140 2828}%
\special{pa 1118 2852}%
\special{pa 1096 2878}%
\special{pa 1074 2900}%
\special{pa 1048 2920}%
\special{pa 1022 2936}%
\special{pa 994 2946}%
\special{pa 962 2956}%
\special{pa 940 2960}%
\special{sp -0.035}%
% DOT 0 0 3 0
% 4 710 1290 820 1520 700 2500 680 2500
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 710 1290 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 820 1520 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 700 2500 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 680 2500 16 16 0  6.28318530717959E+0000}%
\end{picture}

==> (inline-2) <==
\begin{picture}( 45.3000, 27.6500)(  1.8000,-28.4500)
% STR 2 0 3 0
% 4 940 2821 940 2900 2 0 0 0
% $S(R,C,P)=\widetilde{\mathbb{P}}^2\setminus(\widetilde{C}\cup \widetilde{R})$
\put(9.4000,-29.0000){\makebox(0,0)[lb]{$S(R,C,P)=\widetilde{\mathbb{P}}^2\setminus(\widetilde{C}\cup \widetilde{R})$}}%
% SPLINE 2 2 3 0
% 5 3120 1833 3818 1552 4345 1802 4345 1802 4345 1802
% 
\special{pn 8}%
\special{pa 3120 1834}%
\special{pa 3240 1758}%
\special{pa 3270 1740}%
\special{pa 3330 1704}%
\special{pa 3360 1686}%
\special{pa 3420 1654}%
\special{pa 3448 1640}%
\special{pa 3478 1626}%
\special{pa 3508 1612}%
\special{pa 3538 1600}%
\special{pa 3568 1590}%
\special{pa 3598 1580}%
\special{pa 3626 1572}%
\special{pa 3656 1564}%
\special{pa 3686 1558}%
\special{pa 3716 1554}%
\special{pa 3744 1552}%
\special{pa 3774 1550}%
\special{pa 3804 1552}%
\special{pa 3832 1554}%
\special{pa 3862 1558}%
\special{pa 3892 1564}%
\special{pa 3920 1572}%
\special{pa 3950 1580}%
\special{pa 4008 1602}%
\special{pa 4036 1616}%
\special{pa 4066 1630}%
\special{pa 4094 1644}%
\special{pa 4122 1660}%
\special{pa 4180 1694}%
\special{pa 4210 1712}%
\special{pa 4238 1732}%
\special{pa 4266 1750}%
\special{pa 4296 1768}%
\special{pa 4324 1788}%
\special{pa 4346 1802}%
\special{sp -0.035}%
% STR 2 0 3 0
% 4 3299 450 3299 530 2 0 0 0
% $\psi(\widetilde{T}_2)${\scriptsize $=[0:0:1]$}
\put(32.9900,-5.3000){\makebox(0,0)[lb]{\scriptsize $\psi(\widetilde{T}_2)${\scriptsize $=[0:0:1]$}}}%
% STR 2 0 3 0
% 4 2560 2120 2560 2200 2 0 0 0
% $U=\psi(\widetilde{T})${\scriptsize $=[1:0:0]$}
\put(25.6000,-22.0000){\makebox(0,0)[lb]{\scriptsize $U=\psi(\widetilde{T})${\scriptsize $=[1:0:0]$}}}%
% STR 2 0 3 0
% 4 3940 1930 3940 2010 2 0 0 0
% $\psi(\widetilde{T}_1)${\scriptsize $=[0:1:0]$}
\put(39.4000,-20.1000){\makebox(0,0)[lb]{\scriptsize $\psi(\widetilde{T}_1)${\scriptsize $=[0:1:0]$}}}%
% STR 2 0 3 0
% 4 3300 950 3300 1030 2 0 0 0
% $\psi(\widetilde{M}\setminus \{ \widetilde{T}, \widetilde{T}_1, \widetilde{T}_2 \})\ (\subseteq B=\psi(\widetilde{R}))$
\put(33.0000,-10.3000){\makebox(0,0)[lb]{$\psi(\widetilde{M}\setminus \{ \widetilde{T}, \widetilde{T}_1, \widetilde{T}_2 \})\ (\subseteq B=\psi(\widetilde{R}))$}}%
% STR 2 0 3 0
% 4 3620 2820 3620 2900 2 0 0 0
% $\mathbb{P}^2_{u,v,w}\setminus L \cong \mathbb{C}^2$
\put(36.2000,-29.0000){\makebox(0,0)[lb]{$\mathbb{P}^2_{u,v,w}\setminus L \cong \mathbb{C}^2$}}%
% LINE 1 1 3 0
% 2 3110 1650 4710 1650
% 
\special{pn 13}%
\special{pa 3110 1650}%
\special{pa 4710 1650}%
\special{da 0.060}%
% STR 2 0 3 0
% 4 4460 1487 4460 1550 2 0 0 0
% $L=\psi(\widetilde{C})$
\put(44.6000,-15.5000){\makebox(0,0)[lb]{$L=\psi(\widetilde{C})$}}%
% STR 2 0 3 0
% 4 3190 1557 3190 1620 2 0 0 0
% $G$
\put(31.9000,-16.2000){\makebox(0,0)[lb]{\scriptsize $G$}}%
% STR 2 0 3 0
% 4 3430 1757 3430 1820 2 0 0 0
% $H$
\put(34.3000,-18.2000){\makebox(0,0)[lb]{\scriptsize $H$}}%
% STR 2 0 3 0
% 4 3990 1747 3990 1810 2 0 0 0
% $I$
\put(39.9000,-18.1000){\makebox(0,0)[lb]{\scriptsize $I$}}%
% STR 2 0 3 0
% 4 4220 1527 4220 1590 2 0 0 0
% $J$
\put(42.2000,-15.9000){\makebox(0,0)[lb]{\scriptsize $J$}}%
% STR 2 0 3 0
% 4 2530 1277 2530 1340 2 0 0 0
% $\psi |$
\put(25.3000,-13.4000){\makebox(0,0)[lb]{$\psi |$}}%
% SPLINE 2 2 3 0
% 4 3800 583 3820 753 4000 1293 4370 1823
% 
\special{pn 8}%
\special{pa 3800 584}%
\special{pa 3804 616}%
\special{pa 3808 648}%
\special{pa 3810 678}%
\special{pa 3818 742}%
\special{pa 3824 774}%
\special{pa 3830 806}%
\special{pa 3836 838}%
\special{pa 3850 900}%
\special{pa 3858 930}%
\special{pa 3876 992}%
\special{pa 3886 1024}%
\special{pa 3896 1054}%
\special{pa 3906 1084}%
\special{pa 3930 1144}%
\special{pa 3942 1174}%
\special{pa 3956 1204}%
\special{pa 3970 1232}%
\special{pa 3984 1262}%
\special{pa 4014 1318}%
\special{pa 4046 1374}%
\special{pa 4062 1400}%
\special{pa 4096 1454}%
\special{pa 4114 1482}%
\special{pa 4132 1508}%
\special{pa 4150 1534}%
\special{pa 4188 1586}%
\special{pa 4206 1612}%
\special{pa 4244 1664}%
\special{pa 4264 1688}%
\special{pa 4284 1714}%
\special{pa 4304 1740}%
\special{pa 4344 1790}%
\special{pa 4364 1816}%
\special{pa 4370 1824}%
\special{sp -0.035}%
% SPLINE 2 2 3 0
% 3 3790 570 3580 1350 3120 1820
% 
\special{pn 8}%
\special{pa 3790 570}%
\special{pa 3786 604}%
\special{pa 3782 636}%
\special{pa 3778 670}%
\special{pa 3758 802}%
\special{pa 3752 834}%
\special{pa 3746 866}%
\special{pa 3740 898}%
\special{pa 3734 930}%
\special{pa 3726 962}%
\special{pa 3720 994}%
\special{pa 3704 1056}%
\special{pa 3694 1086}%
\special{pa 3686 1116}%
\special{pa 3676 1146}%
\special{pa 3664 1176}%
\special{pa 3640 1234}%
\special{pa 3628 1262}%
\special{pa 3614 1290}%
\special{pa 3600 1318}%
\special{pa 3584 1344}%
\special{pa 3568 1370}%
\special{pa 3550 1396}%
\special{pa 3514 1446}%
\special{pa 3494 1470}%
\special{pa 3474 1496}%
\special{pa 3454 1518}%
\special{pa 3432 1542}%
\special{pa 3410 1566}%
\special{pa 3386 1588}%
\special{pa 3364 1610}%
\special{pa 3340 1632}%
\special{pa 3316 1654}%
\special{pa 3292 1676}%
\special{pa 3268 1698}%
\special{pa 3242 1720}%
\special{pa 3216 1740}%
\special{pa 3166 1782}%
\special{pa 3140 1804}%
\special{pa 3120 1820}%
\special{sp -0.035}%
% BOX 2 0 0 0
% 2 3100 1840 3150 1900
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 3100 1840}%
\special{pa 3150 1840}%
\special{pa 3150 1900}%
\special{pa 3100 1900}%
\special{pa 3100 1840}%
\special{fp}%
% BOX 2 0 0 0
% 2 3770 620 3820 570
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 3770 620}%
\special{pa 3820 620}%
\special{pa 3820 570}%
\special{pa 3770 570}%
\special{pa 3770 620}%
\special{fp}%
% BOX 2 0 0 0
% 2 3100 1840 3150 1900
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 3100 1840}%
\special{pa 3150 1840}%
\special{pa 3150 1900}%
\special{pa 3100 1900}%
\special{pa 3100 1840}%
\special{fp}%
% BOX 2 0 0 0
% 2 4340 1790 4390 1840
% 
\special{pn 8}%
\special{sh 0.600}%
\special{pa 4340 1790}%
\special{pa 4390 1790}%
\special{pa 4390 1840}%
\special{pa 4340 1840}%
\special{pa 4340 1790}%
\special{fp}%
% LINE 0 0 3 0
% 2 510 2460 660 2470
% 
\special{pn 25}%
\special{pa 510 2460}%
\special{pa 660 2470}%
\special{fp}%
% STR 2 0 3 0
% 4 3920 2410 3920 2510 2 0 0 0
% : removed from $\mathbb{P}^2_{u,v,w})$
\put(39.2000,-25.1000){\makebox(0,0)[lb]{: removed from $\mathbb{P}^2_{u,v,w})$}}%
% STR 2 0 3 0
% 4 350 2430 350 2530 2 0 0 0
% $($
\put(3.5000,-25.3000){\makebox(0,0)[lb]{$($}}%
% VECTOR 2 0 3 0
% 2 2650 2840 3350 2840
% 
\special{pn 8}%
\special{pa 2650 2840}%
\special{pa 3350 2840}%
\special{fp}%
\special{sh 1}%
\special{pa 3350 2840}%
\special{pa 3284 2820}%
\special{pa 3298 2840}%
\special{pa 3284 2860}%
\special{pa 3350 2840}%
\special{fp}%
% STR 2 0 3 0
% 4 2800 2700 2800 2800 2 0 0 0
% $\psi |$
\put(28.0000,-28.0000){\makebox(0,0)[lb]{$\psi |$}}%
% STR 2 0 3 0
% 4 1044 1149 1044 1224 2 0 0 0
% $\widetilde{T}$
\put(10.4400,-12.2400){\makebox(0,0)[lb]{\scriptsize $\widetilde{T}$}}%
% STR 2 0 3 0
% 4 1619 464 1619 542 2 0 0 0
% $\widetilde{P}_2$
\put(16.1900,-5.4200){\makebox(0,0)[lb]{\scriptsize $\widetilde{P}_2$}}%
% STR 2 0 3 0
% 4 1112 1985 1112 2064 2 0 0 0
% $\widetilde{P}_1$
\put(11.1200,-20.6400){\makebox(0,0)[lb]{\scriptsize $\widetilde{P}_1$}}%
% STR 2 0 3 0
% 4 180 132 180 210 2 0 0 0
% $\widetilde{M}$
\put(1.8000,-2.1000){\makebox(0,0)[lb]{$\widetilde{M}$}}%
% STR 2 0 3 0
% 4 610 670 610 750 2 0 0 0
% $\widetilde{T}_2$
\put(6.1000,-7.5000){\makebox(0,0)[lb]{\scriptsize $\widetilde{T}_2$}}%
% STR 2 0 3 0
% 4 1020 1731 1020 1810 2 0 0 0
% $\widetilde{T}_1$
\put(10.2000,-18.1000){\makebox(0,0)[lb]{\scriptsize $\widetilde{T}_1$}}%
% DOT 0 0 3 0
% 2 992 1728 992 1728
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 992 1728 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 992 1728 16 16 0  6.28318530717959E+0000}%
% SPLINE 1 1 3 0
% 13 1262 757 726 1189 1267 1389 1286 1382 1286 1382 1363 1414 1363 1414 1363 1414 835 1606 835 1606 1016 2128 1560 2022 1560 2022
% 
\special{pn 13}%
\special{pa 1262 758}%
\special{pa 1220 776}%
\special{pa 1180 796}%
\special{pa 1138 816}%
\special{pa 1098 834}%
\special{pa 1058 854}%
\special{pa 1020 874}%
\special{pa 982 892}%
\special{pa 946 912}%
\special{pa 914 932}%
\special{pa 882 952}%
\special{pa 852 972}%
\special{pa 824 992}%
\special{pa 800 1012}%
\special{pa 778 1032}%
\special{pa 758 1052}%
\special{pa 744 1072}%
\special{pa 732 1094}%
\special{pa 722 1114}%
\special{pa 718 1136}%
\special{pa 718 1156}%
\special{pa 722 1178}%
\special{pa 732 1200}%
\special{pa 744 1222}%
\special{pa 762 1244}%
\special{pa 784 1266}%
\special{pa 808 1286}%
\special{pa 834 1306}%
\special{pa 864 1326}%
\special{pa 896 1344}%
\special{pa 930 1360}%
\special{pa 966 1374}%
\special{pa 1002 1386}%
\special{pa 1040 1396}%
\special{pa 1076 1404}%
\special{pa 1114 1408}%
\special{pa 1150 1410}%
\special{pa 1184 1410}%
\special{pa 1218 1404}%
\special{pa 1252 1396}%
\special{pa 1282 1384}%
\special{pa 1312 1384}%
\special{pa 1344 1400}%
\special{pa 1368 1418}%
\special{pa 1380 1436}%
\special{pa 1382 1450}%
\special{pa 1376 1464}%
\special{pa 1360 1474}%
\special{pa 1336 1482}%
\special{pa 1306 1490}%
\special{pa 1270 1496}%
\special{pa 1230 1502}%
\special{pa 1186 1508}%
\special{pa 1140 1514}%
\special{pa 1094 1522}%
\special{pa 1046 1530}%
\special{pa 1000 1540}%
\special{pa 956 1550}%
\special{pa 914 1564}%
\special{pa 878 1580}%
\special{pa 844 1600}%
\special{pa 818 1622}%
\special{pa 798 1648}%
\special{pa 784 1676}%
\special{pa 776 1706}%
\special{pa 772 1738}%
\special{pa 774 1772}%
\special{pa 780 1808}%
\special{pa 788 1844}%
\special{pa 802 1878}%
\special{pa 820 1914}%
\special{pa 838 1950}%
\special{pa 860 1982}%
\special{pa 886 2014}%
\special{pa 912 2044}%
\special{pa 940 2072}%
\special{pa 968 2096}%
\special{pa 998 2118}%
\special{pa 1028 2136}%
\special{pa 1060 2148}%
\special{pa 1090 2158}%
\special{pa 1120 2164}%
\special{pa 1152 2168}%
\special{pa 1182 2168}%
\special{pa 1214 2166}%
\special{pa 1246 2160}%
\special{pa 1276 2154}%
\special{pa 1308 2144}%
\special{pa 1340 2132}%
\special{pa 1372 2120}%
\special{pa 1404 2106}%
\special{pa 1468 2074}%
\special{pa 1500 2056}%
\special{pa 1532 2038}%
\special{pa 1560 2022}%
\special{sp 0.060}%
% DOT 1 0 3 0
% 2 931 919 931 919
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 932 920 8 8 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 932 920 8 8 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 1116 834 1116 834
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1116 834 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1116 834 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 823 1915 823 1915
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 824 1916 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 824 1916 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 1016 1536 1016 1536
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1016 1536 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1016 1536 16 16 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 1116 1528 1116 1528
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1116 1528 8 8 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1116 1528 8 8 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 1144 1392 1144 1392
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1144 1392 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1144 1392 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 1034 1397 1034 1397
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1034 1398 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1034 1398 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 1000 1192 991 1186
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1000 1192 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 992 1186 16 16 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 4 1821 1059 1821 1122 2 0 0 0
% $\widetilde{C}$
\put(18.2100,-11.2200){\makebox(0,0)[lb]{$\widetilde{C}$}}%
% STR 2 0 3 0
% 4 970 378 970 439 2 0 0 0
% $\widetilde{R}$
\put(9.7000,-4.3900){\makebox(0,0)[lb]{$\widetilde{R}$}}%
% STR 2 0 3 0
% 4 1680 1178 1680 1240 2 0 0 0
% {$E$}
\put(16.8000,-12.4000){\makebox(0,0)[lb]{{$E$}}}%
% SPLINE 1 0 3 0
% 2 1262 765 1296 746
% 
\special{pn 13}%
\special{pa 1560 2022}%
\special{pa 1560 2022}%
\special{sp}%
% SPLINE 1 0 3 0
% 2 1226 765 1333 726
% 
\special{pn 13}%
\special{pa 1560 2022}%
\special{pa 1560 2022}%
\special{sp}%
% SPLINE 1 0 3 0
% 2 1333 726 1234 770
% 
\special{pn 13}%
\special{pa 1560 2022}%
\special{pa 1560 2022}%
\special{sp}%
% STR 2 0 3 0
% 4 1001 718 1001 782 2 0 0 0
% $\widetilde{G}_2$
\put(10.0100,-7.8200){\makebox(0,0)[lb]{\scriptsize $\widetilde{G}_2$}}%
% STR 2 0 3 0
% 4 1160 1300 1160 1360 2 0 0 0
% $\widetilde{H}_2$
\put(11.6000,-13.6000){\makebox(0,0)[lb]{\scriptsize $\widetilde{H}_2$}}%
% STR 2 0 3 0
% 4 1116 1630 1116 1692 2 0 0 0
% $\widetilde{I}_2$
\put(11.1600,-16.9200){\makebox(0,0)[lb]{\scriptsize $\widetilde{I}_2$}}%
% STR 2 0 3 0
% 4 1608 2050 1608 2112 2 0 0 0
% $\widetilde{J}_2$
\put(16.0800,-21.1200){\makebox(0,0)[lb]{\scriptsize $\widetilde{J}_2$}}%
% STR 2 0 3 0
% 4 700 777 700 920 2 0 0 0
% $\widetilde{G}_1$
\put(7.0000,-9.2000){\makebox(0,0)[lb]{\scriptsize $\widetilde{G}_1$}}%
% STR 2 0 3 0
% 4 830 1189 830 1330 2 0 0 0
% $\widetilde{H}_1$
\put(8.3000,-13.3000){\makebox(0,0)[lb]{\scriptsize $\widetilde{H}_1$}}%
% STR 2 0 3 0
% 4 860 1579 860 1720 2 0 0 0
% $\widetilde{I}_1$
\put(8.6000,-17.2000){\makebox(0,0)[lb]{\scriptsize $\widetilde{I}_1$}}%
% STR 2 0 3 0
% 4 560 1788 560 1930 2 0 0 0
% $\widetilde{J}_1$
\put(5.6000,-19.3000){\makebox(0,0)[lb]{\scriptsize $\widetilde{J}_1$}}%
% STR 2 0 3 0
% 4 1620 806 1620 948 2 0 0 0
% $\widetilde{P}_3$
\put(16.2000,-9.4800){\makebox(0,0)[lb]{\scriptsize $\widetilde{P}_3$}}%
% SPLINE 2 2 3 0
% 15 612 336 818 691 939 947 981 1159 1019 1402 1019 1514 992 1726 802 1909 509 2066 396 1994 252 1379 373 346 463 285 614 346 614 354
% 
\special{pn 8}%
\special{pa 612 336}%
\special{pa 628 364}%
\special{pa 644 392}%
\special{pa 660 420}%
\special{pa 676 446}%
\special{pa 692 474}%
\special{pa 710 502}%
\special{pa 742 558}%
\special{pa 758 584}%
\special{pa 838 724}%
\special{pa 852 752}%
\special{pa 868 782}%
\special{pa 884 810}%
\special{pa 898 838}%
\special{pa 910 868}%
\special{pa 922 898}%
\special{pa 934 928}%
\special{pa 942 958}%
\special{pa 950 988}%
\special{pa 958 1020}%
\special{pa 964 1050}%
\special{pa 974 1114}%
\special{pa 980 1146}%
\special{pa 984 1178}%
\special{pa 990 1210}%
\special{pa 996 1240}%
\special{pa 1008 1304}%
\special{pa 1014 1336}%
\special{pa 1016 1368}%
\special{pa 1020 1398}%
\special{pa 1020 1430}%
\special{pa 1020 1462}%
\special{pa 1020 1494}%
\special{pa 1020 1528}%
\special{pa 1018 1594}%
\special{pa 1016 1626}%
\special{pa 1012 1658}%
\special{pa 1006 1690}%
\special{pa 996 1718}%
\special{pa 982 1746}%
\special{pa 966 1770}%
\special{pa 946 1792}%
\special{pa 924 1814}%
\special{pa 900 1834}%
\special{pa 874 1856}%
\special{pa 818 1898}%
\special{pa 762 1944}%
\special{pa 734 1968}%
\special{pa 706 1990}%
\special{pa 678 2012}%
\special{pa 648 2030}%
\special{pa 620 2048}%
\special{pa 592 2060}%
\special{pa 564 2068}%
\special{pa 536 2070}%
\special{pa 508 2066}%
\special{pa 478 2056}%
\special{pa 450 2040}%
\special{pa 424 2020}%
\special{pa 400 1998}%
\special{pa 376 1974}%
\special{pa 356 1948}%
\special{pa 340 1922}%
\special{pa 324 1894}%
\special{pa 310 1866}%
\special{pa 300 1838}%
\special{pa 290 1808}%
\special{pa 282 1778}%
\special{pa 276 1746}%
\special{pa 270 1716}%
\special{pa 266 1682}%
\special{pa 262 1650}%
\special{pa 260 1616}%
\special{pa 258 1584}%
\special{pa 256 1548}%
\special{pa 256 1514}%
\special{pa 256 1480}%
\special{pa 252 1374}%
\special{pa 250 1338}%
\special{pa 246 1268}%
\special{pa 244 1232}%
\special{pa 238 1162}%
\special{pa 236 1126}%
\special{pa 234 1092}%
\special{pa 232 1056}%
\special{pa 230 1022}%
\special{pa 228 988}%
\special{pa 226 954}%
\special{pa 224 918}%
\special{pa 224 886}%
\special{pa 224 818}%
\special{pa 224 786}%
\special{pa 228 722}%
\special{pa 232 690}%
\special{pa 236 658}%
\special{pa 242 628}%
\special{pa 248 598}%
\special{pa 256 568}%
\special{pa 266 540}%
\special{pa 276 510}%
\special{pa 286 484}%
\special{pa 300 456}%
\special{pa 314 430}%
\special{pa 330 404}%
\special{pa 348 380}%
\special{pa 366 354}%
\special{pa 388 332}%
\special{pa 412 310}%
\special{pa 438 294}%
\special{pa 472 284}%
\special{pa 510 282}%
\special{pa 550 288}%
\special{pa 584 302}%
\special{pa 606 322}%
\special{pa 614 352}%
\special{pa 614 354}%
\special{sp -0.035}%
% SPLINE 1 0 3 0
% 2 1514 2095 1640 2251
% 
\special{pn 13}%
\special{pa 614 354}%
\special{pa 614 354}%
\special{sp}%
% SPLINE 1 1 3 0
% 5 1534 2046 1640 1976 1987 1409 2056 1181 2019 960
% 
\special{pn 13}%
\special{pa 1534 2046}%
\special{pa 1562 2030}%
\special{pa 1590 2012}%
\special{pa 1616 1994}%
\special{pa 1642 1976}%
\special{pa 1666 1956}%
\special{pa 1712 1912}%
\special{pa 1732 1890}%
\special{pa 1752 1866}%
\special{pa 1772 1840}%
\special{pa 1808 1788}%
\special{pa 1824 1760}%
\special{pa 1840 1732}%
\special{pa 1856 1704}%
\special{pa 1870 1676}%
\special{pa 1926 1556}%
\special{pa 1952 1494}%
\special{pa 1966 1464}%
\special{pa 1978 1432}%
\special{pa 1990 1402}%
\special{pa 2004 1372}%
\special{pa 2016 1340}%
\special{pa 2028 1310}%
\special{pa 2038 1280}%
\special{pa 2046 1248}%
\special{pa 2052 1218}%
\special{pa 2056 1188}%
\special{pa 2058 1156}%
\special{pa 2056 1124}%
\special{pa 2052 1094}%
\special{pa 2046 1062}%
\special{pa 2038 1030}%
\special{pa 2030 998}%
\special{pa 2022 966}%
\special{pa 2020 960}%
\special{sp 0.060}%
% SPLINE 1 2 3 0
% 2 1378 1914 1514 2038
% 
\special{pn 13}%
\special{pa 2020 960}%
\special{pa 2020 960}%
\special{sp -0.035}%
% SPLINE 1 2 3 0
% 2 1385 1904 1627 2110
% 
\special{pn 13}%
\special{pa 2020 960}%
\special{pa 2020 960}%
\special{sp -0.035}%
% SPLINE 1 2 3 0
% 2 1385 1922 1558 2101
% 
\special{pn 13}%
\special{pa 2020 960}%
\special{pa 2020 960}%
\special{sp -0.035}%
% SPLINE 1 2 3 0
% 2 1378 1922 1498 2086
% 
\special{pn 13}%
\special{pa 2020 960}%
\special{pa 2020 960}%
\special{sp -0.035}%
% SPLINE 1 2 3 0
% 3 1400 1914 1678 2046 1678 2046
% 
\special{pn 13}%
\special{pa 2020 960}%
\special{pa 2020 960}%
\special{sp -0.035}%
% SPLINE 0 0 3 0
% 16 1605 557 878 589 834 675 1112 818 1241 905 1021 1094 1000 1181 1112 1290 1150 1399 992 1716 1416 1946 1656 1946 2110 1528 2117 818 1596 565 1582 565
% 
\special{pn 25}%
\special{pa 1606 558}%
\special{pa 1568 546}%
\special{pa 1530 534}%
\special{pa 1456 512}%
\special{pa 1420 502}%
\special{pa 1384 494}%
\special{pa 1348 486}%
\special{pa 1312 478}%
\special{pa 1278 472}%
\special{pa 1242 468}%
\special{pa 1208 464}%
\special{pa 1176 462}%
\special{pa 1144 462}%
\special{pa 1112 464}%
\special{pa 1080 468}%
\special{pa 1050 476}%
\special{pa 1022 484}%
\special{pa 994 496}%
\special{pa 968 510}%
\special{pa 942 526}%
\special{pa 918 546}%
\special{pa 894 570}%
\special{pa 874 596}%
\special{pa 854 626}%
\special{pa 840 654}%
\special{pa 834 682}%
\special{pa 838 704}%
\special{pa 852 722}%
\special{pa 872 738}%
\special{pa 900 752}%
\special{pa 932 764}%
\special{pa 970 776}%
\special{pa 1010 786}%
\special{pa 1092 810}%
\special{pa 1132 826}%
\special{pa 1168 842}%
\special{pa 1200 860}%
\special{pa 1224 880}%
\special{pa 1240 898}%
\special{pa 1242 916}%
\special{pa 1232 934}%
\special{pa 1214 952}%
\special{pa 1188 970}%
\special{pa 1156 988}%
\special{pa 1124 1008}%
\special{pa 1090 1030}%
\special{pa 1058 1054}%
\special{pa 1032 1082}%
\special{pa 1012 1112}%
\special{pa 1000 1144}%
\special{pa 998 1174}%
\special{pa 1010 1200}%
\special{pa 1030 1224}%
\special{pa 1056 1244}%
\special{pa 1084 1264}%
\special{pa 1110 1288}%
\special{pa 1130 1314}%
\special{pa 1144 1344}%
\special{pa 1150 1376}%
\special{pa 1150 1408}%
\special{pa 1144 1440}%
\special{pa 1132 1472}%
\special{pa 1116 1502}%
\special{pa 1098 1532}%
\special{pa 1078 1562}%
\special{pa 1056 1590}%
\special{pa 1038 1618}%
\special{pa 1020 1646}%
\special{pa 1006 1672}%
\special{pa 996 1696}%
\special{pa 992 1720}%
\special{pa 996 1744}%
\special{pa 1004 1766}%
\special{pa 1018 1788}%
\special{pa 1038 1808}%
\special{pa 1062 1826}%
\special{pa 1090 1844}%
\special{pa 1120 1860}%
\special{pa 1154 1876}%
\special{pa 1190 1890}%
\special{pa 1228 1902}%
\special{pa 1266 1914}%
\special{pa 1344 1934}%
\special{pa 1384 1940}%
\special{pa 1420 1948}%
\special{pa 1456 1952}%
\special{pa 1490 1956}%
\special{pa 1524 1958}%
\special{pa 1556 1958}%
\special{pa 1586 1958}%
\special{pa 1616 1954}%
\special{pa 1646 1948}%
\special{pa 1674 1942}%
\special{pa 1702 1932}%
\special{pa 1732 1922}%
\special{pa 1760 1910}%
\special{pa 1786 1894}%
\special{pa 1814 1878}%
\special{pa 1840 1860}%
\special{pa 1866 1842}%
\special{pa 1890 1820}%
\special{pa 1916 1798}%
\special{pa 1940 1776}%
\special{pa 1962 1750}%
\special{pa 1984 1724}%
\special{pa 2006 1698}%
\special{pa 2046 1642}%
\special{pa 2066 1612}%
\special{pa 2084 1580}%
\special{pa 2100 1550}%
\special{pa 2116 1518}%
\special{pa 2130 1486}%
\special{pa 2156 1420}%
\special{pa 2168 1386}%
\special{pa 2178 1352}%
\special{pa 2194 1284}%
\special{pa 2204 1216}%
\special{pa 2206 1182}%
\special{pa 2208 1148}%
\special{pa 2208 1116}%
\special{pa 2206 1082}%
\special{pa 2204 1050}%
\special{pa 2198 1018}%
\special{pa 2192 986}%
\special{pa 2184 956}%
\special{pa 2174 926}%
\special{pa 2162 896}%
\special{pa 2148 868}%
\special{pa 2132 842}%
\special{pa 2114 814}%
\special{pa 2096 790}%
\special{pa 2074 766}%
\special{pa 2052 742}%
\special{pa 2026 722}%
\special{pa 2000 700}%
\special{pa 1974 682}%
\special{pa 1946 664}%
\special{pa 1916 648}%
\special{pa 1886 632}%
\special{pa 1854 620}%
\special{pa 1822 606}%
\special{pa 1790 596}%
\special{pa 1758 588}%
\special{pa 1726 580}%
\special{pa 1692 574}%
\special{pa 1660 570}%
\special{pa 1628 566}%
\special{pa 1596 566}%
\special{pa 1582 566}%
\special{sp}%
% SPLINE 1 1 3 0
% 4 1262 747 1649 756 1936 842 2016 962
% 
\special{pn 13}%
\special{pa 1262 748}%
\special{pa 1418 748}%
\special{pa 1482 750}%
\special{pa 1514 750}%
\special{pa 1546 752}%
\special{pa 1580 752}%
\special{pa 1612 754}%
\special{pa 1680 758}%
\special{pa 1714 762}%
\special{pa 1748 766}%
\special{pa 1782 772}%
\special{pa 1814 780}%
\special{pa 1844 788}%
\special{pa 1874 800}%
\special{pa 1902 816}%
\special{pa 1926 834}%
\special{pa 1948 854}%
\special{pa 1968 878}%
\special{pa 1986 906}%
\special{pa 2002 934}%
\special{pa 2016 962}%
\special{sp 0.060}%
% SPLINE 2 2 3 0
% 3 1544 184 1592 1472 1296 2096
% 
\special{pn 8}%
\special{pa 1544 184}%
\special{pa 1580 382}%
\special{pa 1586 416}%
\special{pa 1592 448}%
\special{pa 1602 514}%
\special{pa 1608 546}%
\special{pa 1612 580}%
\special{pa 1616 612}%
\special{pa 1620 644}%
\special{pa 1626 678}%
\special{pa 1628 710}%
\special{pa 1632 742}%
\special{pa 1638 806}%
\special{pa 1642 840}%
\special{pa 1648 936}%
\special{pa 1648 968}%
\special{pa 1648 1000}%
\special{pa 1650 1032}%
\special{pa 1648 1062}%
\special{pa 1648 1094}%
\special{pa 1646 1126}%
\special{pa 1646 1158}%
\special{pa 1636 1250}%
\special{pa 1632 1282}%
\special{pa 1628 1312}%
\special{pa 1622 1342}%
\special{pa 1616 1374}%
\special{pa 1610 1404}%
\special{pa 1602 1434}%
\special{pa 1586 1494}%
\special{pa 1576 1524}%
\special{pa 1556 1584}%
\special{pa 1532 1642}%
\special{pa 1520 1672}%
\special{pa 1494 1730}%
\special{pa 1480 1758}%
\special{pa 1466 1786}%
\special{pa 1452 1816}%
\special{pa 1438 1844}%
\special{pa 1422 1872}%
\special{pa 1406 1902}%
\special{pa 1390 1930}%
\special{pa 1376 1958}%
\special{pa 1360 1986}%
\special{pa 1344 2016}%
\special{pa 1326 2044}%
\special{pa 1310 2072}%
\special{pa 1296 2096}%
\special{sp -0.035}%
% SPLINE 2 2 3 0
% 2 1256 2334 1168 2494
% 
\special{pn 8}%
\special{pa 1296 2096}%
\special{pa 1296 2096}%
\special{sp -0.035}%
% SPLINE 2 2 3 0
% 2 1280 2326 1208 2470
% 
\special{pn 8}%
\special{pa 1296 2096}%
\special{pa 1296 2096}%
\special{sp -0.035}%
% SPLINE 2 2 3 0
% 2 1272 2334 1192 2510
% 
\special{pn 8}%
\special{pa 1296 2096}%
\special{pa 1296 2096}%
\special{sp -0.035}%
% SPLINE 2 2 3 0
% 2 1240 2326 1096 2454
% 
\special{pn 8}%
\special{pa 1296 2096}%
\special{pa 1296 2096}%
\special{sp -0.035}%
% SPLINE 2 2 3 0
% 2 1240 2326 1104 2438
% 
\special{pn 8}%
\special{pa 1296 2096}%
\special{pa 1296 2096}%
\special{sp -0.035}%
% SPLINE 2 2 3 0
% 2 1232 2326 1064 2534
% 
\special{pn 8}%
\special{pa 1296 2096}%
\special{pa 1296 2096}%
\special{sp -0.035}%
% DOT 0 0 3 0
% 5 1616 576 1640 760 1392 1952 1392 1952 1392 1952
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1616 576 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1640 760 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1392 1952 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1392 1952 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1392 1952 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 1688 1944 1688 1944
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1688 1944 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1688 1944 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 1384 1936 1384 1936
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1384 1936 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1384 1936 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 3 1680 1952 1680 1952 1680 1944
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1680 1952 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1680 1952 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1680 1944 16 16 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 2460 1430 3030 1430
% 
\special{pn 8}%
\special{pa 2460 1430}%
\special{pa 3030 1430}%
\special{fp}%
\special{sh 1}%
\special{pa 3030 1430}%
\special{pa 2964 1410}%
\special{pa 2978 1430}%
\special{pa 2964 1450}%
\special{pa 3030 1430}%
\special{fp}%
% STR 2 0 3 0
% 4 1060 2410 1060 2510 2 0 0 0
% $: $ removed from $\widetilde{\mathbb{P}}^2)$
\put(10.6000,-25.1000){\makebox(0,0)[lb]{$: $ removed from $\widetilde{\mathbb{P}}^2)$}}%
% LINE 1 1 3 0
% 2 3530 2450 3790 2446
% 
\special{pn 13}%
\special{pa 3530 2450}%
\special{pa 3790 2446}%
\special{da 0.060}%
% STR 2 0 3 0
% 4 3250 2404 3250 2504 2 0 0 0
% $($
\put(32.5000,-25.0400){\makebox(0,0)[lb]{$($}}%
% SPLINE 2 2 3 0
% 2 1240 2330 1140 2410
% 
\special{pn 8}%
\special{pa 1296 2096}%
\special{pa 1296 2096}%
\special{sp -0.035}%
% SPLINE 2 0 3 0
% 2 1240 2210 1130 2350
% 
\special{pn 8}%
\special{pa 1296 2096}%
\special{pa 1296 2096}%
\special{sp}%
% SPLINE 2 2 3 0
% 2 1240 2220 1110 2380
% 
\special{pn 8}%
\special{pa 1296 2096}%
\special{pa 1296 2096}%
\special{sp -0.035}%
% SPLINE 2 2 3 0
% 2 1300 2284 1150 2394
% 
\special{pn 8}%
\special{pa 1296 2096}%
\special{pa 1296 2096}%
\special{sp -0.035}%
% LINE 2 2 3 0
% 2 1310 2200 1160 2360
% 
\special{pn 8}%
\special{pa 1310 2200}%
\special{pa 1160 2360}%
\special{dt 0.035}%
% LINE 1 1 3 0
% 2 770 2470 1040 2470
% 
\special{pn 13}%
\special{pa 770 2470}%
\special{pa 1040 2470}%
\special{da 0.060}%
% STR 2 0 3 0
% 4 680 2430 680 2530 2 0 0 0
% $,$
\put(6.8000,-25.3000){\makebox(0,0)[lb]{$,$}}%
% DOT 0 0 3 0
% 6 830 680 920 920 1110 1520 1130 1400 1100 1530 1100 1540
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 830 680 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 920 920 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1110 1520 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1130 1400 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1100 1530 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1100 1540 16 16 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 6 3310 1650 3400 1660 3400 1660 4100 1650 4230 1650 4220 1650
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3310 1650 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 1660 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 1660 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4100 1650 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4230 1650 16 16 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4220 1650 16 16 0  6.28318530717959E+0000}%
\end{picture}
